Fully-Connected vs. Sub-Connected Hybrid Precoding Architectures for mmWave MU-MIMO

Hybrid digital analog (HDA) beamforming has attracted considerable attention in practical implementation of millimeter wave (mmWave) multiuser multiple-input multiple-output (MU-MIMO) systems due to its low power consumption with respect to its digital baseband counterpart. The implementation cost, performance, and power efficiency of HDA beamforming depends on the level of connectivity and reconfigurability of the analog beamforming network. In this paper, we investigate the performance of two typical architectures for HDA MU-MIMO, i.e., the fully-connected (FC) architecture where each RF antenna port is connected to all antenna elements of the array, and the one-stream-per-subarray (OSPS) architecture where the RF antenna ports are connected to disjoint subarrays. We jointly consider the initial beam acquisition phase and data communication phase, such that the latter takes place by using the beam direction information obtained in the former phase. For each phase, we propose our own BA and precoding schemes that outperform the counterparts in the literature. We also evaluate the power efficiency of the two HDA architectures taking into account the practical hardware impairments, e.g., the power dissipation at different hardware components as well as the potential power backoff under typical power amplifier (PA) constraints. Numerical results show that the two architectures achieve similar sum spectral efficiency, but the OSPS architecture outperforms the FC case in terms of hardware complexity and power efficiency, only at the cost of a slightly longer time of initial beam acquisition.

==> 1-BA-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

%\begin{figure}[t]

\begin{tikzpicture}

\begin{axis}[%
xmin=10,
xmax=100,
xlabel={Number of beacon slots $T$},
ymin=0.2,
ymax=1.02,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
yminorticks=true,
ylabel={$P_D$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(a)},
legend style={at={(0.48,0.01)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
5	0.055\\
10	0.1775\\
15	0.3\\
20	0.45\\
25	0.6\\
30	0.78\\
35	0.88\\
40	0.935\\
45	0.975\\
50	0.99\\
55	0.99\\
60	0.995\\
65	0.995\\
70	1\\
75	1\\
80	1\\
85	1\\
90	1\\
95	1\\
100	1\\
};
\addlegendentry{fully, NNLS}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5	0.035\\
10	0.2\\
15	0.285\\
20	0.347781643521727\\
25	0.42167246528259\\
30	0.495563287043453\\
35	0.565\\
40	0.6775\\
45	0.79\\
50	0.84\\
55	0.91\\
60	0.945\\
65	0.965\\
70	0.975\\
75	0.995\\
80	0.994999998139344\\
85	0.995\\
90	0.995000000356496\\
95	0.994999999929652\\
100	0.994999999367972\\
105	0.995000001061258\\
110	0.99500000032429\\
115	0.995\\
120	0.995\\
125	0.995\\
130	0.995\\
135	0.995\\
140	0.995\\
145	0.995\\
150	1\\
};
\addlegendentry{sub,$\,\,$ NNLS}


\addplot [color=black, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
5	0\\
15	0.1\\
25	0.25\\
35	0.4\\
45	0.5\\
55	0.6\\
65	0.64914781400408\\
75	0.72\\
85	0.8\\
95	0.846\\
100	0.86\\
};
\addlegendentry{fully, OMP \cite{AlkhateebTimeDomain2017}}

\end{axis}
\end{tikzpicture}%
%\caption{\small Comparison of different transmitter architectures in terms of the training overhead during initial beam alignment phase, where $M=32$, $M_{\text{RF}}=2$, $N=16$, $N_{\text{RF}}=1$, $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$, and $\snrbef=-20$ dB. {\BLUE Only for my own recording: fully2(kv12ku6), sub2(kv8ku4)}}
%\label{stru_compare}
%\end{figure}

==> 1-P-P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-3.01,
xmax=6.01,
xlabel={$P_{\text{rad},0}$ (dBm)},
ymax=16.1,
ymin=-15.1,
%ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={$P_{\text{rad}}$ (dBm)},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.65)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-3.01029995663981	-3.01029995663981\\
0	0\\
1.76091259055681	1.76091259055681\\
3.01029995663981	3.01029995663981\\
3.97940008672038	3.97940008672038\\
4.77121254719662	4.77121254719662\\
5.44068044350276	5.44068044350276\\
6.02059991327962	6.02059991327962\\
};
\addlegendentry{OSPS, SC, $\alpha_{\text{off}}=-7.5$ dB}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-3.01029995663981	-5.01029995663981\\
0	-2\\
1.76091259055681	-0.239087409443188\\
3.01029995663981	1.01029995663981\\
3.97940008672038	1.97940008672038\\
4.77121254719662	2.77121254719662\\
5.44068044350276	3.44068044350276\\
6.02059991327962	4.02059991327962\\
};
\addlegendentry{FC, SC, $\alpha_{\text{off}}=-9.5$ dB}

\addplot [color=mycolor3, dashed, line width=1.8pt]
  table[row sep=crcr]{%
-3.01029995663981	-15.0102999566398\\
0	-12\\
1.76091259055681	-10.2390874094432\\
3.01029995663981	-8.98970004336019\\
3.97940008672038	-8.02059991327962\\
4.77121254719662	-7.22878745280338\\
5.44068044350276	-6.55931955649724\\
6.02059991327962	-5.97940008672038\\
};
\addlegendentry{OSPS, OFDM, $\alpha_{\text{off}}=-12$ dB}

\addplot [color=mycolor4, line width=0.5pt]
  table[row sep=crcr]{%
-3.01029995663981	-15.0102999566398\\
0	-12\\
1.76091259055681	-10.2390874094432\\
3.01029995663981	-8.98970004336019\\
3.97940008672038	-8.02059991327962\\
4.77121254719662	-7.22878745280338\\
5.44068044350276	-6.55931955649724\\
6.02059991327962	-5.97940008672038\\
};
\addlegendentry{FC, OFDM, $\alpha_{\text{off}}=-12$ dB}

\end{axis}
\end{tikzpicture}%

==> 1-P-eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-13.01,
xmax=6,
xlabel={$P_{\text{rad}}$ (dBm)},
ymax=0.3,
ymin=0,
%ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={$\eta_{\text{eff}}$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(c)},
legend style={at={(0.02,0.65)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-13.0102999566398	0.0336206617153695\\
-10	0.0475467957738334\\
-8.23908740944319	0.0582326942751057\\
-6.98970004336019	0.067241323430739\\
-6.02059991327962	0.0751780850440908\\
-5.22878745280337	0.0823534660173806\\
-4.55931955649724	0.0889519098122979\\
-3.97940008672038	0.0950935915476668\\
-3.46787486224656	0.100861985146108\\
-3.01029995663981	0.106317867462591\\
-2.59637310505756	0.111507120113347\\
-2.21848749616356	0.116465388550211\\
-1.87086643357144	0.121221019729794\\
-1.54901959985743	0.12579699725554\\
-1.249387366083	0.130212262912099\\
-0.969100130080564	0.134482646861478\\
-0.705810742857072	0.138621539455628\\
-0.457574905606751	0.1426403873215\\
-0.222763947111522	0.146549066832262\\
0	0.150356170088182\\
0.211892990699381	0.154069227225185\\
0.413926851582251	0.157694881565461\\
0.606978403536117	0.161239029289202\\
0.791812460476249	0.164706932034761\\
0.969100130080564	0.168103308576847\\
1.13943352306837	0.171432410146571\\
1.30333768495006	0.174698082825317\\
1.46128035678238	0.177903819624596\\
1.61368002234975	0.181052804262182\\
1.76091259055681	0.184147948197582\\
1.90331698170292	0.187191922153598\\
2.04119982655925	0.190187183095334\\
2.17483944213906	0.193135997442003\\
2.30448921378274	0.196040461135187\\
2.43038048686294	0.198902517068729\\
2.55272505103306	0.201723970292217\\
2.67171728403014	0.204506501326081\\
2.78753600952829	0.207251677867307\\
2.90034611362518	0.209960965117312\\
3.01029995663981	0.212635734925182\\
3.11753861055754	0.215277273908213\\
3.22219294733919	0.217886790686198\\
3.32438459915605	0.220465422344889\\
3.42422680822206	0.223014240226694\\
3.52182518111362	0.225534255132273\\
3.61727836017593	0.228026422004662\\
3.71067862271736	0.2304916441575\\
3.80211241711606	0.232930777100423\\
3.89166084364533	0.235344632007586\\
3.97940008672038	0.237733978869167\\
4.06540180433955	0.240099549360562\\
4.14973347970818	0.242442039459587\\
4.23245873936808	0.244762111838216\\
4.31363764158987	0.247060398052142\\
4.39332693830263	0.249337500548678\\
4.47158031342219	0.25159399451108\\
4.5484486000851	0.253830429555286\\
4.62397997898956	0.256047331293259\\
4.69822015978163	0.258245202775539\\
4.77121254719662	0.260424525824199\\
4.84299839346786	0.262585762266232\\
4.91361693834273	0.264729355076307\\
4.98310553789601	0.266855729436894\\
5.05149978319906	0.268965293722956\\
5.11883360978874	0.271058440417662\\
5.18513939877888	0.273135546964936\\
5.25044807036845	0.275196976564086\\
5.31478917042255	0.277243078911256\\
5.37819095073274	0.279274190891984\\
5.44068044350276	0.281290637228742\\
5.50228353055094	0.283292731087\\
5.56302500767287	0.285280774643\\
5.62292864456475	0.287255059616171\\
5.68201724066995	0.289215867768816\\
5.74031267727719	0.291163471375529\\
5.7978359661681	0.293098133664525\\
5.85460729508501	0.295020109232925\\
5.91064607026499	0.296929644437847\\
};
\addlegendentry{OSPS, SC}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-13.0102999566398	0.0267058408706317\\
-10	0.037767762353825\\
-8.23908740944319	0.0462558732467835\\
-6.98970004336019	0.0534116817412633\\
-6.02059991327962	0.0597160755830246\\
-5.22878745280337	0.0654156832850121\\
-4.55931955649724	0.0706570134965561\\
-3.97940008672038	0.07553552470765\\
-3.46787486224656	0.080117522611895\\
-3.01029995663981	0.0844512839812102\\
-2.59637310505756	0.0885732538788234\\
-2.21848749616356	0.092511746493567\\
-1.87086643357144	0.0962892786134444\\
-1.54901959985743	0.0999241067636084\\
-1.249387366083	0.103431276938422\\
-0.969100130080564	0.106823363482527\\
-0.705810742857072	0.110111002730551\\
-0.457574905606751	0.113303287061475\\
-0.222763947111522	0.116408061557362\\
0	0.119432151166049\\
0.211892990699381	0.122381537287115\\
0.413926851582251	0.125261496898947\\
0.606978403536117	0.128076713503949\\
0.791812460476249	0.130831366570024\\
0.969100130080564	0.133529204353158\\
1.13943352306837	0.136173603726255\\
1.30333768495006	0.138767619740351\\
1.46128035678238	0.141314026993112\\
1.61368002234975	0.14381535440146\\
1.76091259055681	0.146273914619884\\
1.90331698170292	0.148691829078913\\
2.04119982655925	0.1510710494153\\
2.17483944213906	0.153413375909819\\
2.30448921378274	0.155720473428047\\
2.43038048686294	0.157993885265419\\
2.55272505103306	0.16023504522379\\
2.67171728403014	0.162445288187985\\
2.78753600952829	0.164625859423983\\
2.90034611362518	0.166777922782641\\
3.01029995663981	0.16890256796242\\
3.11753861055754	0.171000816959766\\
3.22219294733919	0.173073629815507\\
3.32438459915605	0.175121909748959\\
3.42422680822206	0.177146507757647\\
3.52182518111362	0.179148226749074\\
3.61727836017593	0.181127825261457\\
3.71067862271736	0.183086020822324\\
3.80211241711606	0.185023492987134\\
3.89166084364533	0.186940886094422\\
3.97940008672038	0.188838811769125\\
4.06540180433955	0.190717851201671\\
4.14973347970818	0.192578557226889\\
4.23245873936808	0.194421456223838\\
4.31363764158987	0.196247049855036\\
4.39332693830263	0.198055816661396\\
4.47158031342219	0.199848213527217\\
4.5484486000851	0.201624677027956\\
4.62397997898956	0.203385624672038\\
4.69822015978163	0.205131456046708\\
4.77121254719662	0.206862553876844\\
4.84299839346786	0.208579285004666\\
4.91361693834273	0.21028200129746\\
4.98310553789601	0.211971040489668\\
5.05149978319906	0.213646726965053\\
5.11883360978874	0.215309372484078\\
5.18513939877888	0.216959276861108\\
5.25044807036845	0.21859672859561\\
5.31478917042255	0.220222005461103\\
5.37819095073274	0.221835375055282\\
5.44068044350276	0.223437095314375\\
5.50228353055094	0.225027414994557\\
5.56302500767287	0.22660657412295\\
5.62292864456475	0.228174804420531\\
5.68201724066995	0.229732329699055\\
5.74031267727719	0.231279366233918\\
5.7978359661681	0.232816123114723\\
5.85460729508501	0.234342802575154\\
5.91064607026499	0.235859600303624\\
5.9659709562646	0.237366705736067\\
6.02059991327962	0.238864302332098\\
6.07455023214668	0.240352567835685\\
6.12783856719736	0.241831674521381\\
6.18048096712093	0.243301789427087\\
6.232492903979	0.24476307457423\\
6.28388930050312	0.246215687176178\\
6.33468455579587	0.247659779835655\\
6.38489256954637	0.249095500731853\\
6.43452676486187	0.250522993797895\\
6.48360010980932	0.251942398889245\\
6.53212513775344	0.253353851943631\\
6.58011396657112	0.254757485132984\\
6.62757831681574	0.256153427007897\\
6.67452952889954	0.257541802635024\\
6.72097857935718	0.258922733727854\\
6.76693609624867	0.260296338771241\\
6.81241237375587	0.261662733140048\\
6.85741738602264	0.263022029212246\\
6.90196080028514	0.264374336476775\\
6.94605198933569	0.26571976163647\\
6.98970004336019	0.267058408706317\\
7.03291378118661	0.268390379107295\\
7.07570176097936	0.269715771756056\\
7.11807229041191	0.271034683150649\\
7.16003343634799	0.272347207452509\\
7.20159303405957	0.273653436564914\\
7.24275869600789	0.274953460208078\\
7.28353782021228	0.276247365991067\\
7.32393759822969	0.277535239480701\\
7.36396502276642	0.278817164267585\\
7.40362689494244	0.280093222029426\\
7.44292983122676	0.281363492591759\\
7.48188027006201	0.282628053986224\\
7.52048447819439	0.283886982506503\\
7.55874855672491	0.28514035276203\\
7.5966784468963	0.286388237729594\\
7.63427993562937	0.28763070880292\\
7.6715586608218	0.288867835840333\\
7.70852011642144	0.290099687210595\\
7.7451696572855	0.291326329836993\\
7.78151250383644	0.292547829239767\\
7.81755374652469	0.293764249576948\\
7.85329835010767	0.294975653683681\\
7.88875115775417	0.296182103110101\\
7.92391689498254	0.297383658157825\\
7.95880017344075	0.298580377915123\\
};
\addlegendentry{FC, SC}

\addplot [color=mycolor3, dashed, line width=1.8pt]
  table[row sep=crcr]{%
-13.0102999566398	0.00844512839812102\\
-10	0.0119432151166049\\
-8.23908740944319	0.0146273914619884\\
-6.98970004336019	0.016890256796242\\
-6.02059991327962	0.0188838811769125\\
-5.22878745280337	0.0206862553876844\\
-4.55931955649724	0.0223437095314375\\
-3.97940008672038	0.0238864302332098\\
-3.46787486224656	0.0253353851943631\\
-3.01029995663981	0.0267058408706317\\
-2.59637310505756	0.0280093222029426\\
-2.21848749616356	0.0292547829239767\\
-1.87086643357144	0.0304493434673024\\
-1.54901959985743	0.0315987770530839\\
-1.249387366083	0.032707841642506\\
-0.969100130080564	0.0337805135924841\\
-0.705810742857072	0.0348201564073562\\
-0.457574905606751	0.0358296453498147\\
-0.222763947111522	0.0368114612526351\\
0	0.037767762353825\\
0.211892990699381	0.0387004401380107\\
0.413926851582251	0.0396111633322792\\
0.606978403536117	0.0405014129901322\\
0.791812460476249	0.0413725107753687\\
0.969100130080564	0.0422256419906051\\
1.13943352306837	0.0430618744968157\\
1.30333768495006	0.0438821743859651\\
1.46128035678238	0.044687419062875\\
1.61368002234975	0.0454784082412935\\
1.76091259055681	0.0462558732467835\\
1.90331698170292	0.047020484934582\\
2.04119982655925	0.0477728604664197\\
2.17483944213906	0.0485135691410635\\
2.30448921378274	0.0492431374352356\\
2.43038048686294	0.0499620533818042\\
2.55272505103306	0.0506707703887261\\
2.67171728403014	0.051369710583648\\
2.78753600952829	0.0520592677542482\\
2.90034611362518	0.0527398099424833\\
3.01029995663981	0.0534116817412633\\
3.11753861055754	0.0540752063342412\\
3.22219294733919	0.0547306873129829\\
3.32438459915605	0.0553784103005156\\
3.42422680822206	0.0560186444058851\\
3.52182518111362	0.0566516435307375\\
3.61727836017593	0.0572776475459189\\
3.71067862271736	0.0578968833535559\\
3.80211241711606	0.0585095658479535\\
3.89166084364533	0.0591158987868471\\
3.97940008672038	0.0597160755830246\\
4.06540180433955	0.060310280025036\\
4.14973347970818	0.0608986869346048\\
4.23245873936808	0.0614814627674046\\
4.31363764158987	0.0620587661630531\\
4.39332693830263	0.0626307484494737\\
4.47158031342219	0.0631975541061678\\
4.5484486000851	0.063759321190417\\
4.62397997898956	0.0643161817299776\\
4.69822015978163	0.0648682620854317\\
4.77121254719662	0.0654156832850121\\
4.84299839346786	0.0659585613344148\\
4.91361693834273	0.0664970075038457\\
4.98310553789601	0.0670311285943125\\
5.05149978319906	0.0675610271849682\\
5.11883360978874	0.0680868018631273\\
5.18513939877888	0.0686085474384169\\
5.25044807036845	0.0691263551423787\\
5.31478917042255	0.0696403128147125\\
5.37819095073274	0.0701505050772392\\
5.44068044350276	0.0706570134965561\\
5.50228353055094	0.0711599167362727\\
5.56302500767287	0.0716592906996295\\
5.62292864456475	0.0721552086632335\\
5.68201724066995	0.0726477414025757\\
5.74031267727719	0.0731369573099419\\
5.7978359661681	0.0736229225052701\\
5.85460729508501	0.0741057009404658\\
5.91064607026499	0.0745853544976392\\
5.9659709562646	0.0750619430816926\\
6.02059991327962	0.07553552470765\\
6.07455023214668	0.0760061555830892\\
6.12783856719736	0.0764738901860073\\
6.18048096712093	0.0769387813384269\\
6.232492903979	0.0774008802760215\\
6.28388930050312	0.0778602367140234\\
6.33468455579587	0.0783168989096511\\
6.38489256954637	0.0787709137212795\\
6.43452676486187	0.0792223266645585\\
6.48360010980932	0.0796711819656691\\
6.53212513775344	0.080117522611895\\
6.58011396657112	0.0805613903996714\\
6.62757831681574	0.0810028259802645\\
6.67452952889954	0.081441868903223\\
6.72097857935718	0.0818785576577318\\
6.76693609624867	0.0823129297119915\\
6.81241237375587	0.0827450215507375\\
6.85741738602264	0.0831748687110041\\
6.90196080028514	0.0836025058162344\\
6.94605198933569	0.0840279666088277\\
6.98970004336019	0.0844512839812102\\
7.03291378118661	0.0848724900055122\\
7.07570176097936	0.0852916159619251\\
7.11807229041191	0.0857086923658112\\
7.16003343634799	0.0861237489936313\\
7.20159303405957	0.0865368149077533\\
7.24275869600789	0.0869479184802\\
7.28353782021228	0.087357087415391\\
7.32393759822969	0.0877643487719302\\
7.36396502276642	0.0881697289834882\\
7.40362689494244	0.0885732538788234\\
7.44292983122676	0.088974948700987\\
7.48188027006201	0.08937483812575\\
7.52048447819439	0.0897729462792926\\
7.55874855672491	0.09016929675519\\
7.5966784468963	0.0905639126307287\\
7.63427993562937	0.090956816482587\\
7.6715586608218	0.0913480304019072\\
7.70852011642144	0.0917375760087899\\
7.7451696572855	0.0921254744662369\\
7.78151250383644	0.092511746493567\\
7.81755374652469	0.0928964123793312\\
7.85329835010767	0.093279491993747\\
7.88875115775417	0.0936610048006761\\
7.92391689498254	0.094040969869164\\
7.95880017344075	0.0944194058845625\\
7.99340549453582	0.0947963311592517\\
8.02773725291976	0.0951717636429801\\
8.06179973983887	0.0955457209328393\\
8.09559714635268	0.0959182202828887\\
8.12913356642856	0.0962892786134444\\
8.16241299991783	0.0966589125200479\\
8.19543935541869	0.0970271382821271\\
8.22821645303105	0.0973939718713626\\
8.26074802700827	0.097759428959771\\
8.29303772831025	0.0981235249275181\\
8.32508912706236	0.0984862748704712\\
8.35690571492426	0.0988476936075029\\
8.38849090737255	0.0992077956875543\\
8.41984804590114	0.0995665953964695\\
8.45098040014257	0.0999241067636084\\
8.48189116991399	0.100280343568248\\
8.51258348719075	0.100635319345777\\
8.54306041801081	0.100989047393701\\
8.57332496431269	0.101341540777452\\
8.60338006570994	0.101692812336019\\
8.63322860120456	0.102042874687405\\
8.66287339084195	0.102391740233919\\
8.69231719730976	0.102739421167296\\
8.72156272748293	0.103085929473676\\
8.750612633917	0.103431276938422\\
8.77946951629188	0.103775475150795\\
8.80813592280791	0.104118535508496\\
8.83661435153618	0.104460469222069\\
8.86490725172482	0.104801287319171\\
8.8930170250631	0.10514100064873\\
8.9209460269048	0.105479619884967\\
8.94869656745253	0.105817155531312\\
8.97627091290441	0.106153617924207\\
9.0036712865647	0.106489017236799\\
9.03089986991944	0.106823363482527\\
9.05795880367869	0.107156666518611\\
9.0848501887865	0.107488936049444\\
9.11157608739977	0.107820181629889\\
9.13813852383717	0.108150412668482\\
9.16453948549925	0.108479638430554\\
9.19078092376074	0.108807868041261\\
9.21686475483602	0.109135110488537\\
9.24279286061882	0.109461374625966\\
9.26856708949692	0.109786669175573\\
9.29418925714293	0.110111002730551\\
9.31966114728173	0.110434383757905\\
9.34498451243568	0.110756820601031\\
9.37016107464814	0.111078321482231\\
9.39519252618619	0.111398894505154\\
9.42008053022313	0.111718547657187\\
9.44482672150169	0.11203728881177\\
9.46943270697825	0.112355125730662\\
9.49390006644913	0.112672066066144\\
9.51823035315912	0.112988117363174\\
9.54242509439325	0.113303287061475\\
9.56648579205203	0.113617582497586\\
9.59041392321094	0.113931010906849\\
9.61421094066448	0.114243579425354\\
9.63787827345555	0.114555295091838\\
9.66141732739033	0.114866164849527\\
9.68482948553935	0.11517619554795\\
9.70811610872518	0.11548539394469\\
9.73127853599699	0.115793766707112\\
9.75431808509263	0.116101320414032\\
9.77723605288848	0.116408061557362\\
9.80003371583746	0.116713996543702\\
9.82271233039569	0.117019131695907\\
9.84527313343793	0.117323473254608\\
9.86771734266245	0.117627027379704\\
9.89004615698537	0.117929800151812\\
9.91226075692495	0.118231797573694\\
9.93436230497612	0.118533025571643\\
9.9563519459755	0.118833489996838\\
9.97823080745725	0.119133196626672\\
10	0.119432151166049\\
10.0216606175651	0.11973035924865\\
10.0432137378264	0.12002782643817\\
10.0646604224923	0.120324558229533\\
10.0860017176192	0.120620560050072\\
10.1072386539177	0.12091583726069\\
10.1283722470517	0.121210395156994\\
10.1494034979294	0.121504238970397\\
10.1703333929878	0.12179737386921\\
10.1911629044707	0.122089804959697\\
10.2118929906994	0.122381537287115\\
10.2325245963371	0.12267257583673\\
10.2530586526477	0.122962925534809\\
10.2734960777476	0.123252591249595\\
10.2938377768521	0.123541577792258\\
10.3140846425162	0.123829889917827\\
10.3342375548695	0.124117532326106\\
10.3542973818455	0.124404509662563\\
10.3742649794062	0.124690826519209\\
10.3941411917614	0.124976487435454\\
10.4139268515823	0.125261496898947\\
10.4336227802113	0.125545859346399\\
10.4532297878666	0.125829579164386\\
10.4727486738418	0.126112660690144\\
10.4921802267018	0.126395108212336\\
10.5115252244738	0.126676925971815\\
10.5307844348342	0.126958118162367\\
10.5499586152914	0.127238688931434\\
10.5690485133647	0.127518642380834\\
10.5880548667591	0.127797982567456\\
10.6069784035361	0.128076713503949\\
10.6258198422816	0.128354839159392\\
10.6445798922692	0.128632363459955\\
10.6632592536204	0.128909290289547\\
10.6818586174616	0.129185623490447\\
10.7003786660776	0.129461366863927\\
10.7188200730613	0.129736524170863\\
10.7371835034612	0.130011099132335\\
10.7554696139253	0.130285095430208\\
10.7736790528416	0.130558516707717\\
10.7918124604762	0.130831366570024\\
10.8098704691089	0.131103648584777\\
10.8278537031645	0.131375366282654\\
10.8457627793433	0.131646523157895\\
10.8635983067475	0.13191712266883\\
10.8813608870055	0.132187168238388\\
10.899051114394	0.132456663254608\\
10.9166695759568	0.132725611071132\\
10.9342168516224	0.132994015007691\\
10.9516935143176	0.133261878350587\\
10.9691001300806	0.133529204353158\\
10.9864372581706	0.133795996236241\\
11.0037054511756	0.134062257188625\\
11.0209052551184	0.134327990367495\\
11.0380372095596	0.134593198898869\\
11.0551018476997	0.134857885878028\\
11.0720996964787	0.135122054369936\\
11.0890312766731	0.135385707409655\\
11.1058971029925	0.135648848002751\\
11.1226976841727	0.135911479125695\\
11.1394335230684	0.136173603726255\\
11.156105116743	0.136435224723881\\
11.1727129565576	0.136696345010086\\
11.1892575282578	0.136956967448821\\
11.2057393120585	0.137217094876834\\
11.2221587827283	0.137476730104039\\
11.2385164096709	0.137735875913865\\
11.2548126570059	0.137994535063604\\
11.2710479836481	0.138252710284757\\
11.2872228433843	0.138510404283367\\
11.3033376849501	0.138767619740351\\
11.3193929521042	0.139024359311825\\
11.3353890837022	0.139280625629425\\
11.3513265137677	0.139536421300622\\
11.3672056715641	0.139791748909031\\
11.3830269816628	0.140046611014713\\
11.3987908640124	0.140301010154478\\
11.4144977340047	0.14055494884218\\
11.430148002541	0.140808429569002\\
11.4457420760962	0.141061454803746\\
11.4612803567824	0.141314026993112\\
11.476763242411	0.141566148561974\\
11.4921911265538	0.141817821913649\\
11.5075643986031	0.142069049430171\\
11.5228834438306	0.142319833472545\\
11.5381486434453	0.142570176381015\\
11.5533603746506	0.142820080475312\\
11.5685190107001	0.143069548054907\\
11.5836249209525	0.143318581399259\\
11.5986784709257	0.143567182768057\\
11.6136800223497	0.14381535440146\\
11.6286299332193	0.14406309852033\\
11.6435285578444	0.144310417326467\\
11.6583762469013	0.144557313002836\\
11.6731733474818	0.144803787713791\\
11.6879202031418	0.145049843605298\\
11.7026171539496	0.145295482805151\\
11.7172645365323	0.145540707423191\\
11.7318626841227	0.145785519551509\\
11.7464119266045	0.146029921264665\\
11.7609125905568	0.146273914619884\\
11.7753649992986	0.146517501657262\\
11.7897694729317	0.146760684399966\\
11.8041263283832	0.147003464854429\\
11.8184358794477	0.14724584501054\\
11.832698436828	0.147487826841841\\
11.846914308176	0.147729412305707\\
11.8610837981321	0.147970603343537\\
11.8752072083646	0.148211401880932\\
11.8892848376085	0.148451809827876\\
11.9033169817029	0.148691829078913\\
11.9173039336286	0.148931461513319\\
11.9312459835446	0.149170708995278\\
11.9451434188247	0.149409573374047\\
11.9589965240923	0.149648056484124\\
11.9728055812562	0.149886160145413\\
11.9865708695442	0.150123886163385\\
12.0002926655377	0.150361236329241\\
12.0139712432045	0.150598212420063\\
12.027606873932	0.150834816198977\\
12.0411998265592	0.1510710494153\\
12.0547503674089	0.151306913804693\\
12.0682587603185	0.15154241108931\\
12.0817252666712	0.151777542977946\\
12.0951501454263	0.152012311166178\\
12.1085336531489	0.152246717336512\\
12.1218760440396	0.15248076315852\\
12.1351775699631	0.15271445028898\\
12.148438480477	0.152947780372015\\
12.1616590228599	0.153180755039224\\
12.1748394421391	0.153413375909819\\
12.1879799811174	0.153645644590754\\
12.2010808804006	0.153877562676854\\
12.2141423784234	0.154109131750944\\
12.2271647114758	0.154340353383976\\
12.2401481137286	0.154571229135151\\
12.2530928172586	0.154801760552043\\
12.2659990520736	0.15503194917072\\
12.2788670461367	0.155261796515864\\
12.291697025391	0.155491304100886\\
12.3044892137827	0.155720473428047\\
12.3172438332852	0.155949305988567\\
12.3299611039215	0.156177803262745\\
12.3426412437879	0.156405966720062\\
12.3552844690755	0.156633797819302\\
12.3678909940929	0.156861298008651\\
12.380461031288	0.157088468725809\\
12.3929947912689	0.157315311398097\\
12.405492482826	0.157541827442559\\
12.417954312952	0.157768018266066\\
12.4303804868629	0.15799388526542\\
12.4427712080184	0.15821942982745\\
12.4551266781415	0.158444653329117\\
12.4674470972384	0.158669557137608\\
12.4797326636181	0.158894142610436\\
12.4919835739111	0.159118411095531\\
12.5042000230889	0.159342363931338\\
12.5163822044821	0.159566002446912\\
12.5285303097989	0.159789327962003\\
12.5406445291434	0.160012341787155\\
12.5527250510331	0.16023504522379\\
12.5647720624168	0.160457439564299\\
12.5767857486918	0.16067952609213\\
12.5887662937213	0.160901306081872\\
12.6007138798507	0.161122780799343\\
12.6126286879249	0.161343951501672\\
12.6245108973043	0.161564819437384\\
12.6363606858811	0.161785385846483\\
12.6481782300954	0.162005651960529\\
12.6599637049508	0.162225619002723\\
12.6717172840301	0.162445288187985\\
12.6834391395106	0.16266466072303\\
12.6951294421792	0.162883737806446\\
12.7067883614471	0.163102520628774\\
12.718416065365	0.16332101037258\\
12.7300127206374	0.16353920821253\\
12.7415784926368	0.163757115315464\\
12.7531135454181	0.163974732840468\\
12.7646180417324	0.164192061938949\\
12.7760921430409	0.164409103754702\\
12.7875360095283	0.164625859423983\\
12.7989498001164	0.164842330075578\\
12.8103336724773	0.16505851683087\\
12.8216877830464	0.165274420803908\\
12.8330122870355	0.165490043101475\\
12.8443073384452	0.165705384823152\\
12.8555730900777	0.165920447061384\\
12.8668096935493	0.166135230901547\\
12.8780172993023	0.166349737422008\\
12.8891960566173	0.166563967694192\\
12.9003461136252	0.166777922782641\\
12.9114676173189	0.166991603745078\\
12.9225607135648	0.167205011632469\\
12.9336255471145	0.167418147489078\\
12.9446622616159	0.167631012352534\\
12.9556709996248	0.167843607253885\\
12.9666519026153	0.168055933217655\\
12.9776051109913	0.168267991261909\\
12.9885307640971	0.1684797823983\\
12.9994290002277	0.168691307632134\\
13.0102999566398	0.16890256796242\\
13.021143769562	0.169113564381929\\
13.0319605742049	0.169324297877244\\
13.0427505047713	0.169534769428817\\
13.0535136944662	0.169744980011024\\
13.0642502755069	0.169954930592213\\
13.0749603791321	0.170164622134757\\
13.0856441356124	0.170374055595109\\
13.096301674259	0.17058323192385\\
13.1069331234336	0.17079215206574\\
13.1175386105575	0.171000816959766\\
13.1281182621209	0.171209227539196\\
13.1386722036915	0.171417384731622\\
13.1492005599242	0.171625289459012\\
13.1597034545692	0.171832942637757\\
13.1701810104811	0.172040345178715\\
13.1806333496276	0.172247497987263\\
13.1910605930978	0.172454401963339\\
13.2014628611105	0.172661058001489\\
13.2118402730231	0.172867466990913\\
13.2221929473392	0.173073629815507\\
13.2325210017169	0.17327954735391\\
13.2428245529769	0.173485220479546\\
13.2531037171106	0.173690650060668\\
13.2633586092875	0.1738958369604\\
13.2735893438633	0.174100782036781\\
13.2837960343874	0.174305486142805\\
13.2939787936104	0.174509950126462\\
13.3041377334919	0.174714174830782\\
13.3142729652074	0.174918161093872\\
13.3243845991561	0.175121909748959\\
13.3344727449675	0.175325421624428\\
13.3445375115093	0.17552869754386\\
13.3545790068938	0.175731738326077\\
13.3645973384853	0.175934544785172\\
13.3745926129066	0.176137117730552\\
13.384564936046	0.176339457966976\\
13.3945144130644	0.176541566294592\\
13.4044411484012	0.17674344350897\\
13.4143452457814	0.176945090401145\\
13.4242268082221	0.177146507757647\\
13.4340859380386	0.177347696360541\\
13.4439227368511	0.177548656987462\\
13.4537373055909	0.177749390411648\\
13.4635297445064	0.177949897401974\\
13.4733001531695	0.178150178722991\\
13.4830486304816	0.178350235134957\\
13.4927752746796	0.178550067393869\\
13.5024801833416	0.1787496762515\\
13.5121634533934	0.178949062455428\\
13.5218251811136	0.179148226749074\\
13.5314654621398	0.179347169871728\\
13.541084391474	0.179545892558585\\
13.5506820634885	0.179744395540778\\
13.5602585719312	0.179942679545406\\
13.5698140099313	0.180140745295564\\
13.5793484700045	0.18033859351038\\
13.5888620440587	0.180536224905039\\
13.5983548233989	0.180733640190817\\
13.6078268987328	0.180930840075108\\
13.6172783601759	0.181127825261457\\
13.6267092972567	0.181324596449588\\
13.6361197989214	0.181521154335429\\
13.6455099535397	0.181717499611147\\
13.654879848909	0.181913632965174\\
13.6642295722597	0.182109555082233\\
13.6735592102602	0.182305266643368\\
13.6828688490213	0.182500768325973\\
13.6921585741014	0.182696060803814\\
13.701428470511	0.182891144747065\\
13.7106786227174	0.183086020822324\\
13.7199091146491	0.18328068969265\\
13.7291200297011	0.18347515201758\\
13.7383114507383	0.183669408453163\\
13.747483460101	0.183863459651981\\
13.7566361396089	0.184057306263175\\
13.7657695705651	0.184250948932474\\
13.7748838337613	0.184444388302214\\
13.7839790094814	0.184637625011368\\
13.7930551775058	0.184830659695569\\
13.8021124171161	0.185023492987134\\
13.8111508070985	0.185216125515088\\
13.8201704257487	0.185408557905188\\
13.8291713508753	0.185600790779949\\
13.8381536598043	0.185792824758662\\
13.8471174293828	0.185984660457425\\
13.8560627359831	0.186176298489159\\
13.8649896555065	0.186367739463635\\
13.8738982633873	0.186558983987494\\
13.8827886345964	0.186750032664272\\
13.8916608436453	0.186940886094422\\
13.9005149645899	0.187131544875332\\
13.9093510710338	0.187322009601352\\
13.9181692361325	0.187512280863814\\
13.9269695325967	0.187702359251051\\
13.9357520326959	0.187892245348421\\
13.9445168082622	0.188081939738328\\
13.9532639306935	0.18827144300024\\
13.9619934709574	0.188460755710714\\
13.9707054995941	0.188649878443412\\
13.9794000867204	0.188838811769125\\
13.9880773020326	0.18902755625579\\
13.9967372148104	0.189216112468512\\
14.0053798939195	0.189404480969583\\
14.0140054078154	0.189592662318503\\
14.0226138245468	0.189780657071997\\
14.0312052117582	0.189968465784034\\
14.0397796366935	0.190156089005849\\
14.0483371661994	0.19034352728596\\
14.0568778667278	0.190530781170187\\
14.0654018043396	0.190717851201671\\
14.0739090447073	0.190904737920889\\
14.0823996531185	0.191091441865679\\
14.0908736944784	0.191277963571251\\
14.0993312333129	0.19146430357021\\
14.1077723337721	0.191650462392571\\
14.1161970596323	0.191836440565777\\
14.1246054742996	0.192022238614718\\
14.1329976408125	0.192207857061746\\
14.1413736218448	0.192393296426693\\
14.1497334797082	0.192578557226889\\
14.1580772763554	0.192763639977177\\
14.1664050733828	0.192948545189933\\
14.1747169320329	0.193133273375077\\
14.1830129131975	0.193317825040096\\
14.1912930774198	0.193502200690054\\
14.1995574848976	0.193686400827612\\
14.2078061954857	0.193870425953046\\
14.2160392686983	0.194054276564254\\
14.224256763712	0.194237953156783\\
14.2324587393681	0.194421456223838\\
14.2406452541749	0.194604786256295\\
14.2488163663107	0.194787943742725\\
14.2569721336259	0.194970929169402\\
14.2651126136458	0.195153743020319\\
14.2732378635725	0.195336385777206\\
14.2813479402879	0.195518857919542\\
14.2894429003557	0.195701159924572\\
14.2975228000241	0.195883292267318\\
14.3055876952276	0.196065255420598\\
14.3136376415899	0.196247049855036\\
14.3216726944259	0.19642867603908\\
14.3296929087441	0.196610134439012\\
14.3376983392487	0.196791425518967\\
14.345689040342	0.196972549740942\\
14.3536650661266	0.197153507564813\\
14.3616264704076	0.197334299448346\\
14.3695733066945	0.197514925847214\\
14.3775056282039	0.197695387215006\\
14.3854234878611	0.197875684003244\\
14.3933269383026	0.198055816661396\\
14.401216031878	0.198235785636886\\
14.4090908206522	0.198415591375109\\
14.4169513564072	0.198595234319444\\
14.4247976906445	0.198774714911267\\
14.432629874587	0.198954033589963\\
14.4404479591808	0.199133190792939\\
14.4482519950975	0.199312186955635\\
14.456042032736	0.199491022511537\\
14.4638181222244	0.199669697892192\\
14.4715803134222	0.199848213527217\\
14.4793286559218	0.20002656984431\\
14.4870631990508	0.200204767269268\\
14.4947839918737	0.200382806225989\\
14.5024910831936	0.200560687136495\\
14.5101845215546	0.200738410420935\\
14.5178643552429	0.200915976497601\\
14.5255306322893	0.201093385782937\\
14.5331834004704	0.201270638691554\\
14.5408227073109	0.201447735636236\\
14.5484486000851	0.201624677027956\\
14.5560611258187	0.201801463275885\\
14.5636603312904	0.201978094787403\\
14.5712462630341	0.20215457196811\\
14.5788189673399	0.202330895221838\\
14.5863784902565	0.202507064950661\\
14.5939248775923	0.202683081554905\\
14.6014581749175	0.202858945433158\\
14.6089784275655	0.203034656982284\\
14.6164856806346	0.20321021659743\\
14.6239799789896	0.203385624672038\\
14.6314613672635	0.203560881597855\\
14.6389298898591	0.203735987764942\\
14.6463855909503	0.203910943561687\\
14.6538285144842	0.204085749374811\\
14.661258704182	0.204260405589382\\
14.6686762035411	0.204434912588823\\
14.6760810558363	0.20460927075492\\
14.6834733041216	0.204783480467837\\
14.6908529912312	0.20495754210612\\
14.6982201597816	0.205131456046708\\
14.7055748521727	0.205305222664947\\
14.7129171105894	0.205478842334592\\
14.7202469770028	0.205652315427823\\
14.7275644931721	0.205825642315251\\
14.7348697006457	0.205998823365927\\
14.7421626407626	0.206171858947353\\
14.7494433546539	0.206344749425489\\
14.7567118832443	0.206517495164765\\
14.7639682672533	0.206690096528086\\
14.7712125471966	0.206862553876844\\
14.7784447633876	0.207034867570926\\
14.7856649559384	0.207207037968722\\
14.7928731647617	0.207379065427136\\
14.8000694295715	0.20755095030159\\
14.8072537898849	0.207722692946038\\
14.8144262850231	0.20789429371297\\
14.8215869541128	0.208065752953424\\
14.8287358360875	0.208237071016993\\
14.8358729696889	0.208408248251831\\
14.8429983934679	0.208579285004666\\
14.8501121457857	0.208750181620803\\
14.8572142648158	0.208920938444137\\
14.8643047885443	0.209091555817158\\
14.8713837547719	0.209262034080959\\
14.8784512011144	0.209432373575246\\
14.8855071650044	0.209602574638343\\
14.8925516836926	0.209772637607203\\
14.8995847942483	0.209942562817413\\
14.9066065335614	0.210112350603205\\
14.9136169383427	0.21028200129746\\
14.920616045126	0.210451515231717\\
14.9276038902684	0.210620892736183\\
14.9345805099519	0.210790134139735\\
14.9415459401844	0.210959239769933\\
14.9485002168009	0.211128209953026\\
14.9554433754645	0.211297045013956\\
14.9623754516674	0.211465745276369\\
14.9692964807321	0.211634311062623\\
14.9762064978129	0.21180274269379\\
14.983105537896	0.211971040489668\\
14.9899936358015	0.212139204768787\\
14.996870826184	0.212307235848414\\
15.0037371435337	0.212475134044563\\
15.0105926221775	0.212642899671998\\
15.0174372962799	0.212810533044246\\
15.0242711998443	0.212978034473598\\
15.0310943667137	0.213145404271117\\
15.0379068305718	0.213312642746647\\
15.0447086249442	0.213479750208818\\
15.0514997831991	0.213646726965053\\
15.0582803385484	0.213813573321576\\
15.0650503240487	0.213980289583414\\
15.0718097726024	0.214146876054409\\
15.0785587169583	0.214313333037222\\
15.0852971897129	0.214479660833338\\
15.092025223311	0.214645859743077\\
15.0987428500472	0.214811930065593\\
15.1054501020661	0.214977872098889\\
15.1121470113639	0.215143686139814\\
15.1188336097887	0.215309372484078\\
15.1255099290421	0.215474931426253\\
15.1321760006794	0.215640363259778\\
15.1388318561109	0.21580566827697\\
15.1454775266029	0.215970846769027\\
15.152113043278	0.216135899026033\\
15.1587384371168	0.216300825336965\\
15.165353738958	0.2164656259897\\
15.1719589794997	0.216630301271022\\
15.1785541893003	0.216794851466621\\
15.1851393987789	0.216959276861108\\
15.1917146382166	0.217123577738015\\
15.1982799377572	0.217287754379801\\
15.2048353274079	0.217451807067859\\
15.2113808370404	0.217615736082522\\
15.2179164963912	0.217779541703069\\
15.2244423350632	0.217943224207727\\
15.2309583825257	0.21810678387368\\
15.2374646681156	0.218270220977075\\
15.2439612210384	0.218433535793023\\
15.2504480703685	0.21859672859561\\
15.2569252450501	0.218759799657897\\
15.2633927738984	0.218922749251931\\
15.2698506856	0.219085577648746\\
15.2762990087134	0.219248285118369\\
15.2827377716704	0.219410871929826\\
15.2891670027765	0.219573338351147\\
15.2955867302116	0.219735684649371\\
15.3019969820308	0.219897911090553\\
15.3083977861652	0.220060017939764\\
15.3147891704226	0.220222005461103\\
15.321171162488	0.220383873917696\\
15.327543789925	0.220545623571704\\
15.3339070801755	0.220707254684327\\
15.3402610605614	0.22086876751581\\
15.3466057582844	0.221030162325448\\
15.3529412004277	0.221191439371587\\
15.3592674139557	0.221352598911635\\
15.3655844257153	0.221513641202063\\
15.3718922624364	0.221674566498407\\
15.3781909507327	0.221835375055282\\
15.3844805171022	0.221996067126376\\
15.3907609879278	0.222156642964461\\
15.3970323894783	0.222317102821397\\
15.4032947479087	0.222477446948136\\
15.4095480892613	0.222637675594723\\
15.4157924394658	0.222797789010309\\
15.4220278243403	0.222957787443145\\
15.4282542695918	0.223117671140597\\
15.434471800817	0.223277440349141\\
15.4406804435028	0.223437095314375\\
15.4468802230268	0.223596636281018\\
15.4530711646582	0.223756063492918\\
15.4592532935584	0.223915377193053\\
15.4654266347813	0.22407457762354\\
15.4715912132742	0.224233665025635\\
15.4777470538782	0.224392639639739\\
15.4838941813292	0.2245515017054\\
15.4900326202579	0.224710251461323\\
15.4961623951909	0.224868889145368\\
15.5022835305509	0.225027414994557\\
15.5083960506579	0.225185829245078\\
15.5144999797288	0.225344132132288\\
15.5205953418788	0.225502323890719\\
15.5266821611219	0.225660404754081\\
15.532760461371	0.225818374955264\\
15.5388302664387	0.225976234726347\\
15.5448916000382	0.226133984298596\\
15.5509444857832	0.226291623902474\\
15.556988947189	0.226449153767638\\
15.5630250076729	0.22660657412295\\
15.5690526905545	0.226763885196477\\
15.5750720190566	0.226921087215493\\
15.5810830163055	0.22707818040649\\
15.5870857053317	0.227235164995172\\
15.5930801090701	0.227392041206468\\
15.5990662503611	0.227548809264528\\
15.6050441519506	0.227705469392734\\
15.6110138364906	0.227862021813698\\
15.6169753265399	0.228018466749268\\
15.6229286445647	0.228174804420531\\
15.6288738129388	0.228331035047819\\
15.6348108539441	0.228487158850709\\
15.6407397897715	0.228643176048029\\
15.6466606425209	0.22879908685786\\
15.6525734342021	0.228954891497542\\
15.6584781867352	0.229110590183675\\
15.6643749219507	0.229266183132124\\
15.6702636615906	0.229421670558022\\
15.6761444273084	0.229577052675772\\
15.68201724067	0.229732329699054\\
15.6878821231535	0.229887501840826\\
15.6937390961505	0.230042569313326\\
15.6995881809659	0.23019753232808\\
15.705429398819	0.230352391095899\\
15.7112627708431	0.230507145826889\\
15.7170883180869	0.23066179673045\\
15.7229060615142	0.230816344015281\\
15.7287160220048	0.23097078788938\\
15.7345182203549	0.231125128560055\\
15.7403126772772	0.231279366233918\\
15.7460994134019	0.231433501116894\\
15.7518784492766	0.231587533414224\\
15.7576498053672	0.231741463330464\\
15.7634135020579	0.231895291069495\\
15.7691695596521	0.232049016834518\\
15.7749179983723	0.232202640828064\\
15.7806588383609	0.232356163251995\\
15.7863920996807	0.232509584307505\\
15.792117802315	0.232662904195124\\
15.7978359661681	0.232816123114723\\
15.8035466110659	0.232969241265517\\
15.8092497567562	0.233122258846065\\
15.814945422909	0.233275176054274\\
15.8206336291171	0.233427993087404\\
15.8263143948964	0.23358071014207\\
15.8319877396862	0.233733327414245\\
15.83765368285	0.233885845099261\\
15.8433122436753	0.234038263391814\\
15.8489634413745	0.234190582485968\\
15.854607295085	0.234342802575154\\
15.8602438238698	0.234494923852177\\
15.8658730467175	0.234646946509216\\
15.8714949825434	0.234798870737829\\
15.8771096501891	0.234950696728953\\
15.8827170684233	0.23510242467291\\
15.8883172559421	0.235254054759407\\
15.8939102313693	0.235405587177541\\
15.8994960132571	0.2355570221158\\
15.9050746200858	0.235708359762068\\
15.910646070265	0.235859600303624\\
15.9162103821332	0.236010743927148\\
15.9217675739587	0.236161790818724\\
15.9273176639396	0.236312741163839\\
15.9328606702046	0.236463595147389\\
15.9383966108127	0.23661435295368\\
15.9439255037543	0.236765014766434\\
15.9494473669508	0.236915580768784\\
15.9549622182557	0.237066051143286\\
15.9604700754544	0.237216426071914\\
15.9659709562646	0.237366705736067\\
15.971464878337	0.23751689031657\\
15.9769518592551	0.237666979993675\\
15.9824319165362	0.237816974947069\\
15.9879050676312	0.237966875355869\\
15.9933713299249	0.238116681398629\\
15.9988307207369	0.238266393253344\\
16.0042832573213	0.238416011097447\\
16.0097289568675	0.238565535107816\\
16.0151678365001	0.238714965460776\\
16.0205999132796	0.238864302332098\\
16.0260252042026	0.239013545897007\\
16.0314437262018	0.239162696330179\\
16.036855496147	0.239311753805747\\
16.0422605308447	0.2394607184973\\
16.0476588470389	0.23960959057789\\
16.0530504614111	0.239758370220029\\
16.0584353905809	0.239907057595698\\
16.063813651106	0.240055652876341\\
16.0691852594829	0.240204156232874\\
16.0745502321467	0.240352567835685\\
16.0799085854717	0.240500887854636\\
16.0852603357719	0.240649116459066\\
16.0906054993009	0.240797253817791\\
16.0959440922522	0.240945300099111\\
16.10127613076	0.241093255470806\\
16.1066016308988	0.241241120100144\\
16.1119206086843	0.24138889415388\\
16.1172330800734	0.241536577798257\\
16.1225390609644	0.241684171199014\\
16.1278385671974	0.241831674521381\\
16.1331316145546	0.241979087930085\\
16.1384182187607	0.242126411589353\\
16.1436983954829	0.24227364566291\\
16.1489721603313	0.242420790313987\\
16.1542395288594	0.242567845705318\\
16.159500516564	0.242714811999144\\
16.1647551388857	0.242861689357215\\
16.170003411209	0.243008477940793\\
16.1752453488629	0.243155177910654\\
16.1804809671209	0.243301789427087\\
16.1857102812013	0.2434483126499\\
16.1909333062674	0.243594747738419\\
16.1961500574281	0.243741094851494\\
16.2013605497376	0.243887354147495\\
16.2065647981962	0.24403352578432\\
16.2117628177504	0.244179609919393\\
16.2169546232928	0.244325606709669\\
16.222140229663	0.244471516311632\\
16.2273196516472	0.244617338881301\\
16.232492903979	0.24476307457423\\
16.2376600013393	0.24490872354551\\
16.2428209583567	0.24505428594977\\
16.2479757896076	0.245199761941182\\
16.2531245096167	0.24534515167346\\
16.2582671328571	0.245490455299863\\
16.2634036737504	0.245635672973195\\
16.2685341466673	0.245780804845812\\
16.2736585659273	0.245925851069618\\
16.2787769457997	0.24607081179607\\
16.2838893005031	0.246215687176178\\
16.2889956442061	0.24636047736051\\
16.2940959910272	0.24650518249919\\
16.2991903550354	0.246649802741903\\
16.3042787502502	0.246794338237895\\
16.3093611906419	0.246938789135975\\
16.3144376901317	0.247083155584516\\
16.3195082625922	0.24722743773146\\
16.3245729218472	0.247371635724316\\
16.3296316816726	0.247515749710164\\
16.3346845557959	0.247659779835655\\
16.3397315578967	0.247803726247016\\
16.3447727016073	0.247947589090047\\
16.3498080005123	0.248091368510126\\
16.3548374681491	0.248235064652212\\
16.3598611180083	0.248378677660843\\
16.3648789635337	0.248522207680138\\
16.3698910181223	0.248665654853802\\
16.3748972951251	0.248809019325126\\
16.3798978078469	0.248952301236988\\
16.3848925695464	0.249095500731853\\
16.3898815934368	0.24923861795178\\
16.3948648926859	0.249381653038418\\
16.3998424804159	0.249524606133012\\
16.4048143697042	0.249667477376401\\
16.4097805735833	0.249810266909021\\
16.414741105041	0.249952974870909\\
16.4196959770206	0.2500956014017\\
16.4246452024212	0.250238146640632\\
16.4295887940979	0.250380610726548\\
16.4345267648619	0.250522993797895\\
16.4394591274807	0.250665295992726\\
16.4443858946784	0.250807517448703\\
16.4493070791359	0.250949658303099\\
16.4542226934909	0.251091718692798\\
16.4591327503384	0.251233698754295\\
16.4640372622307	0.251375598623702\\
16.4689362416775	0.251517418436746\\
16.4738297011462	0.251659158328772\\
16.4787176530623	0.251800818434744\\
16.4836001098093	0.251942398889245\\
16.4884770837289	0.252083899826483\\
16.4933485871214	0.252225321380287\\
16.4982146322457	0.252366663684112\\
16.5030752313194	0.25250792687104\\
16.5079303965193	0.25264911107378\\
16.5127801399814	0.252790216424671\\
16.5176244738011	0.252931243055683\\
16.5224634100332	0.253072191098417\\
16.5272969606925	0.253213060684109\\
16.5321251377534	0.253353851943631\\
16.5369479531508	0.253494565007489\\
16.5417654187796	0.253635200005828\\
16.5465775464952	0.253775757068435\\
16.5513843481138	0.253916236324734\\
16.5561858354122	0.254056637903793\\
16.5609820201283	0.254196961934323\\
16.5657729139611	0.254337208544681\\
16.570558528571	0.254477377862868\\
16.5753388755799	0.254617470016537\\
16.5801139665711	0.254757485132984\\
16.5848838130902	0.254897423339161\\
16.5896484266443	0.255037284761668\\
16.5944078187032	0.25517706952676\\
16.5991620006985	0.255316777760345\\
16.6039109840247	0.255456409587989\\
16.6086547800387	0.255595965134912\\
16.6133934000604	0.255735444525994\\
16.6181268553726	0.255874847885775\\
16.6228551572213	0.256014175338455\\
16.6275783168157	0.256153427007897\\
16.6322963453287	0.256292603017627\\
16.6370092538965	0.256431703490835\\
16.6417170536193	0.256570728550379\\
16.6464197555613	0.256709678318783\\
16.6511173707505	0.25684855291824\\
16.6558099101795	0.256987352470612\\
16.6604973848052	0.257126077097434\\
16.6651798055488	0.25726472691991\\
16.6698571832966	0.257403302058922\\
16.6745295288995	0.257541802635024\\
16.6791968531736	0.257680228768445\\
16.6838591669	0.257818580579095\\
16.6885164808252	0.257956858186558\\
16.6931688056611	0.2580950617101\\
16.6978161520854	0.25823319126867\\
16.7024585307412	0.258371246980894\\
16.707095952238	0.258509228965085\\
16.7117284271508	0.25864713733924\\
16.7163559660213	0.25878497222104\\
16.7209785793572	0.258922733727854\\
16.7255962776328	0.259060421976739\\
16.730209071289	0.25919803708444\\
16.7348169707335	0.259335579167393\\
16.7394199863409	0.259473048341727\\
16.7440181284528	0.25961044472326\\
16.7486114073781	0.259747768427507\\
16.7531998333929	0.259885019569675\\
16.7577834167409	0.26002219826467\\
16.7623621676331	0.260159304627092\\
16.7669360962487	0.260296338771241\\
16.7715052127343	0.260433300811116\\
16.7760695272049	0.260570190860417\\
16.7806290497435	0.260707009032544\\
16.7851837904011	0.2608437554406\\
16.7897337591977	0.260980430197393\\
16.7942789661212	0.261117033415434\\
16.7988194211286	0.261253565206942\\
16.8033551341456	0.26139002568384\\
16.8078861150668	0.261526414957762\\
16.8124123737559	0.261662733140048\\
16.8169339200456	0.261798980341752\\
16.8214507637383	0.261935156673635\\
16.8259629146055	0.262071262246173\\
16.8304703823885	0.262207297169555\\
16.8349731767981	0.262343261553682\\
16.8394713075151	0.262479155508175\\
16.8439647841902	0.262614979142366\\
16.8484536164441	0.262750732565308\\
16.8529378138678	0.262886415885772\\
16.8574173860226	0.263022029212246\\
16.8618923424402	0.263157572652942\\
16.8663626926229	0.263293046315791\\
16.8708284460437	0.263428450308447\\
16.8752896121463	0.263563784738288\\
16.8797462003456	0.263699049712416\\
16.8841982200271	0.263834245337659\\
16.8886456805479	0.263969371720571\\
16.8930885912362	0.264104428967433\\
16.8975269613916	0.264239417184254\\
16.9019608002851	0.264374336476775\\
16.9063901171597	0.264509186950465\\
16.9108149212297	0.264643968710524\\
16.9152352216815	0.264778681861885\\
16.9196510276736	0.264913326509215\\
16.9240623483363	0.265047902756915\\
16.9284691927723	0.265182410709118\\
16.9328715700566	0.265316850469699\\
16.9372694892365	0.265451222142263\\
16.941662959332	0.265585525830159\\
16.9460519893357	0.26571976163647\\
16.9504365882129	0.265853929664023\\
16.954816764902	0.265988030015383\\
16.959192528314	0.266122062792856\\
16.9635638873333	0.266256028098493\\
16.9679308508174	0.266389926034087\\
16.9722934275972	0.266523756701175\\
16.9766516264767	0.26665752020104\\
16.9810054562339	0.26679121663471\\
16.98535492562	0.266924846102961\\
16.9897000433602	0.267058408706317\\
16.9940408181534	0.26719190454505\\
16.9983772586725	0.267325333719181\\
17.0027093735644	0.267458696328484\\
17.0070371714502	0.267591992472483\\
17.0113606609253	0.267725222250452\\
17.0156798505593	0.267858385761422\\
17.0199947488964	0.267991483104175\\
17.0243053644553	0.26812451437725\\
17.0286117057293	0.26825747967894\\
17.0329137811866	0.268390379107295\\
17.0372115992702	0.268523212760123\\
17.041505168398	0.26865598073499\\
17.045794496963	0.268788683129219\\
17.0500795933334	0.268921320039897\\
17.0543604658525	0.269053891563868\\
17.0586371228392	0.269186397797738\\
17.0629095725876	0.269318838837878\\
17.0671778233676	0.269451214780419\\
17.0714418834245	0.269583525721258\\
17.0757017609794	0.269715771756056\\
17.0799574642293	0.26984795298024\\
17.0842090013471	0.269980069489002\\
17.0884563804818	0.270112121377304\\
17.0926996097583	0.270244108739873\\
17.0969386972779	0.270376031671206\\
17.1011736511182	0.27050789026557\\
17.105404479333	0.270639684617002\\
17.1096311899528	0.270771414819311\\
17.1138537909845	0.270903080966075\\
17.1180722904119	0.271034683150649\\
17.1222866961954	0.271166221466158\\
17.1264970162721	0.271297696005503\\
17.1307032585564	0.271429106861359\\
17.1349054309394	0.271560454126177\\
17.1391035412896	0.271691737892186\\
17.1432975974523	0.27182295825139\\
17.1474876072506	0.271954115295573\\
17.1516735784846	0.272085209116296\\
17.155855518932	0.272216239804901\\
17.160033436348	0.272347207452509\\
17.1642073384655	0.272478112150024\\
17.1683772329952	0.272608953988129\\
17.1725431276255	0.272739733057291\\
17.1767050300226	0.272870449447761\\
17.1808629478309	0.273001103249573\\
17.1850168886727	0.273131694552545\\
17.1891668601486	0.273262223446281\\
17.1933128698373	0.273392690020172\\
17.1974549252958	0.273523094363395\\
17.2015930340596	0.273653436564914\\
17.2057272036426	0.273783716713482\\
17.2098574415374	0.273913934897641\\
17.2139837552151	0.274044091205722\\
17.2181061521255	0.274174185725846\\
17.2222246396973	0.274304218545926\\
17.2263392253381	0.274434189753668\\
17.2304499164345	0.274564099436567\\
17.2345567203519	0.274693947681913\\
17.238659644435	0.274823734576791\\
17.2427586960079	0.274953460208078\\
17.2468538823736	0.275083124662448\\
17.2509452108147	0.27521272802637\\
17.2550326885932	0.275342270386109\\
17.2591163229505	0.275471751827729\\
17.2631961211078	0.27560117243709\\
17.2672720902657	0.275730532299852\\
17.2713442376049	0.275859831501472\\
17.2754125702856	0.275989070127208\\
17.279477095448	0.27611824826212\\
17.2835378202123	0.276247365991067\\
17.2875947516787	0.276376423398711\\
17.2916478969277	0.276505420569515\\
17.2956972630197	0.276634357587746\\
17.2997428569956	0.276763234537475\\
17.3037846858764	0.276892051502578\\
17.3078227566639	0.277020808566734\\
17.31185707634	0.277149505813429\\
17.3158876518674	0.277278143325955\\
17.3199144901893	0.27740672118741\\
17.3239375982297	0.277535239480701\\
17.3279569828933	0.277663698288543\\
17.3319726510657	0.277792097693458\\
17.3359846096134	0.277920437777779\\
17.3399928653839	0.278048718623649\\
17.3439974252057	0.278176940313021\\
17.3479982958885	0.278305102927659\\
17.3519954842231	0.278433206549139\\
17.3559889969818	0.27856125125885\\
17.3599788409179	0.278689237137994\\
17.3639650227664	0.278817164267585\\
17.3679475492436	0.278945032728454\\
17.3719264270474	0.279072842601245\\
17.3759016628572	0.279200593966417\\
17.3798732633343	0.279328286904246\\
17.3838412351216	0.279455921494824\\
17.3878055848437	0.279583497818062\\
17.3917663191073	0.279711015953685\\
17.3957234445009	0.279838475981241\\
17.3996769675951	0.279965877980093\\
17.4036268949424	0.280093222029426\\
17.4075732330777	0.280220508208243\\
17.4115159885178	0.280347736595369\\
17.4154551677621	0.280474907269451\\
17.419390777292	0.280602020308957\\
17.4233228235715	0.280729075792175\\
17.427251313047	0.28085607379722\\
17.4311762521474	0.280983014402028\\
17.4350976472843	0.28110989768436\\
17.4390155048518	0.2812367237218\\
17.4429298312268	0.281363492591759\\
17.4468406327689	0.281490204371473\\
17.4507479158206	0.281616859138004\\
17.4546516867073	0.281743456968241\\
17.4585519517373	0.2818699979389\\
17.462448717202	0.281996482126526\\
17.4663419893758	0.282122909607492\\
17.4702317745163	0.282249280457998\\
17.4741180788642	0.282375594754077\\
17.4780009086437	0.282501852571588\\
17.481880270062	0.282628053986224\\
17.4857561693099	0.282754199073508\\
17.4896286125616	0.282880287908793\\
17.4934976059748	0.283006320567266\\
17.4973631556906	0.283132297123947\\
17.501225267834	0.283258217653688\\
17.5050839485135	0.283384082231174\\
17.5089392038213	0.283509890930926\\
17.5127910398334	0.283635643827299\\
17.5166394626099	0.283761340994482\\
17.5204844781944	0.283886982506503\\
17.5243260926147	0.284012568437223\\
17.5281643118827	0.284138098860341\\
17.5319991419942	0.284263573849394\\
17.5358305889291	0.284388993477755\\
17.5396586586516	0.284514357818637\\
17.5434833571102	0.284639666945091\\
17.5473046902375	0.284764920930007\\
17.5511226639507	0.284890119846115\\
17.5549372841512	0.285015263765986\\
17.5587485567249	0.28514035276203\\
17.5625564875423	0.285265386906501\\
17.5663610824585	0.285390366271492\\
17.570162347313	0.28551529092894\\
17.5739602879302	0.285640160950624\\
17.5777549101193	0.285764976408165\\
17.5815462196739	0.285889737373029\\
17.5853342223729	0.286014443916527\\
17.5891189239797	0.286139096109814\\
17.592900330243	0.286263694023888\\
17.5966784468963	0.286388237729594\\
17.6004532796581	0.286512727297625\\
17.6042248342321	0.286637162798518\\
17.6079931163072	0.286761544302657\\
17.6117581315573	0.286885871880275\\
17.6155198856418	0.287010145601452\\
17.6192783842053	0.287134365536115\\
17.6230336328777	0.287258531754042\\
17.6267856372744	0.287382644324859\\
17.6305344029961	0.287506703318043\\
17.6342799356294	0.28763070880292\\
17.6380222407459	0.287754660848666\\
17.6417613239033	0.28787855952431\\
17.6454971906447	0.288002404898731\\
17.6492298464989	0.28812619704066\\
17.6529592969806	0.288249936018681\\
17.6566855475901	0.288373621901232\\
17.6604086038139	0.288497254756601\\
17.664128471124	0.288620834652934\\
17.6678451549786	0.288744361658227\\
17.6715586608218	0.288867835840333\\
17.6752689940838	0.28899125726696\\
17.6789761601809	0.289114626005671\\
17.6826801645155	0.289237942123885\\
17.6863810124761	0.289361205688877\\
17.6900787094377	0.289484416767779\\
17.6937732607614	0.289607575427581\\
17.6974646717945	0.289730681735129\\
17.701152947871	0.289853735757129\\
17.7048380943111	0.289976737560144\\
17.7085201164214	0.290099687210595\\
17.7121990194953	0.290222584774765\\
17.7158748088126	0.290345430318796\\
17.7195474896395	0.290468223908687\\
17.7232170672292	0.290590965610303\\
17.7268835468214	0.290713655489365\\
17.7305469336426	0.290836293611457\\
17.7342072329061	0.290958880042027\\
17.7378644498119	0.291081414846381\\
17.7415185895471	0.291203898089692\\
17.7451696572855	0.291326329836993\\
17.748817658188	0.291448710153182\\
17.7524625974024	0.291571039103019\\
17.7561044800636	0.29169331675113\\
17.7597433112937	0.291815543162004\\
17.7633790962018	0.291937718399998\\
17.7670118398841	0.29205984252933\\
17.7706415474243	0.292181915614088\\
17.7742682238931	0.292303937718223\\
17.7778918743487	0.292425908905554\\
17.7815125038364	0.292547829239767\\
17.7851301173893	0.292669698784416\\
17.7887447200274	0.292791517602921\\
17.7923563167586	0.292913285758571\\
17.7959649125782	0.293035003314524\\
17.7995705124691	0.293156670333806\\
17.8031731214015	0.293278286879313\\
17.8067727443337	0.29339985301381\\
17.8103693862113	0.293521368799933\\
17.8139630519679	0.293642834300187\\
17.8175537465247	0.293764249576948\\
17.8211414747907	0.293885614692466\\
17.8247262416629	0.294006929708858\\
17.8283080520259	0.294128194688115\\
17.8318869107526	0.294249409692102\\
17.8354628227035	0.294370574782554\\
17.8390357927273	0.294491690021081\\
17.8426058256608	0.294612755469163\\
17.8461729263288	0.294733771188158\\
17.849737099544	0.294854737239296\\
17.8532983501077	0.294975653683681\\
17.856856682809	0.295096520582293\\
17.8604121024255	0.295217337995987\\
17.863964613723	0.295338105985491\\
17.8675142214556	0.295458824611414\\
17.8710609303657	0.295579493934236\\
17.8746047451842	0.295700114014316\\
17.8781456706302	0.295820684911891\\
17.8816837114117	0.295941206687073\\
17.8852188722247	0.296061679399854\\
17.8887511577542	0.296182103110101\\
17.8922805726734	0.296302477877562\\
17.8958071216443	0.296422803761863\\
17.8993308093175	0.296543080822509\\
17.9028516403324	0.296663309118883\\
17.906369619317	0.296783488710249\\
17.9098847508882	0.296903619655751\\
17.9133970396514	0.297023702014415\\
17.9169064902012	0.297143735845144\\
17.9204131071208	0.297263721206725\\
17.9239168949825	0.297383658157825\\
17.9274178583475	0.297503546756994\\
17.9309160017658	0.297623387062663\\
17.9344113297766	0.297743179133146\\
17.9379038469082	0.297862923026638\\
17.9413935576777	0.297982618801221\\
17.9448804665917	0.298102266514857\\
17.9483645781456	0.298221866225392\\
17.9518458968242	0.298341417990557\\
17.9553244271015	0.298460921867967\\
17.9588001734408	0.298580377915123\\
17.9622731402944	0.298699786189409\\
17.9657433321043	0.298819146748094\\
17.9692107533017	0.298938459648336\\
17.9726754083072	0.299057724947176\\
17.9761373015308	0.299176942701541\\
17.979596437372	0.299296112968248\\
17.9830528202198	0.299415235803997\\
17.9865064544527	0.299534311265377\\
17.9899573444388	0.299653339408865\\
17.9934054945358	0.299772320290825\\
};
\addlegendentry{OSPS, OFDM}

\addplot [color=mycolor4,line width=0.5pt]
table[row sep=crcr]{%
-13.0102999566398	0.00844512839812102\\
-10	0.0119432151166049\\
-8.23908740944319	0.0146273914619884\\
-6.98970004336019	0.016890256796242\\
-6.02059991327962	0.0188838811769125\\
-5.22878745280337	0.0206862553876844\\
-4.55931955649724	0.0223437095314375\\
-3.97940008672038	0.0238864302332098\\
-3.46787486224656	0.0253353851943631\\
-3.01029995663981	0.0267058408706317\\
-2.59637310505756	0.0280093222029426\\
-2.21848749616356	0.0292547829239767\\
-1.87086643357144	0.0304493434673024\\
-1.54901959985743	0.0315987770530839\\
-1.249387366083	0.032707841642506\\
-0.969100130080564	0.0337805135924841\\
-0.705810742857072	0.0348201564073562\\
-0.457574905606751	0.0358296453498147\\
-0.222763947111522	0.0368114612526351\\
0	0.037767762353825\\
0.211892990699381	0.0387004401380107\\
0.413926851582251	0.0396111633322792\\
0.606978403536117	0.0405014129901322\\
0.791812460476249	0.0413725107753687\\
0.969100130080564	0.0422256419906051\\
1.13943352306837	0.0430618744968157\\
1.30333768495006	0.0438821743859651\\
1.46128035678238	0.044687419062875\\
1.61368002234975	0.0454784082412935\\
1.76091259055681	0.0462558732467835\\
1.90331698170292	0.047020484934582\\
2.04119982655925	0.0477728604664197\\
2.17483944213906	0.0485135691410635\\
2.30448921378274	0.0492431374352356\\
2.43038048686294	0.0499620533818042\\
2.55272505103306	0.0506707703887261\\
2.67171728403014	0.051369710583648\\
2.78753600952829	0.0520592677542482\\
2.90034611362518	0.0527398099424833\\
3.01029995663981	0.0534116817412633\\
3.11753861055754	0.0540752063342412\\
3.22219294733919	0.0547306873129829\\
3.32438459915605	0.0553784103005156\\
3.42422680822206	0.0560186444058851\\
3.52182518111362	0.0566516435307375\\
3.61727836017593	0.0572776475459189\\
3.71067862271736	0.0578968833535559\\
3.80211241711606	0.0585095658479535\\
3.89166084364533	0.0591158987868471\\
3.97940008672038	0.0597160755830246\\
4.06540180433955	0.060310280025036\\
4.14973347970818	0.0608986869346048\\
4.23245873936808	0.0614814627674046\\
4.31363764158987	0.0620587661630531\\
4.39332693830263	0.0626307484494737\\
4.47158031342219	0.0631975541061678\\
4.5484486000851	0.063759321190417\\
4.62397997898956	0.0643161817299776\\
4.69822015978163	0.0648682620854317\\
4.77121254719662	0.0654156832850121\\
4.84299839346786	0.0659585613344148\\
4.91361693834273	0.0664970075038457\\
4.98310553789601	0.0670311285943125\\
5.05149978319906	0.0675610271849682\\
5.11883360978874	0.0680868018631273\\
5.18513939877888	0.0686085474384169\\
5.25044807036845	0.0691263551423787\\
5.31478917042255	0.0696403128147125\\
5.37819095073274	0.0701505050772392\\
5.44068044350276	0.0706570134965561\\
5.50228353055094	0.0711599167362727\\
5.56302500767287	0.0716592906996295\\
5.62292864456475	0.0721552086632335\\
5.68201724066995	0.0726477414025757\\
5.74031267727719	0.0731369573099419\\
5.7978359661681	0.0736229225052701\\
5.85460729508501	0.0741057009404658\\
5.91064607026499	0.0745853544976392\\
5.9659709562646	0.0750619430816926\\
6.02059991327962	0.07553552470765\\
6.07455023214668	0.0760061555830892\\
6.12783856719736	0.0764738901860073\\
6.18048096712093	0.0769387813384269\\
6.232492903979	0.0774008802760215\\
6.28388930050312	0.0778602367140234\\
6.33468455579587	0.0783168989096511\\
6.38489256954637	0.0787709137212795\\
6.43452676486187	0.0792223266645585\\
6.48360010980932	0.0796711819656691\\
6.53212513775344	0.080117522611895\\
6.58011396657112	0.0805613903996714\\
6.62757831681574	0.0810028259802645\\
6.67452952889954	0.081441868903223\\
6.72097857935718	0.0818785576577318\\
6.76693609624867	0.0823129297119915\\
6.81241237375587	0.0827450215507375\\
6.85741738602264	0.0831748687110041\\
6.90196080028514	0.0836025058162344\\
6.94605198933569	0.0840279666088277\\
6.98970004336019	0.0844512839812102\\
7.03291378118661	0.0848724900055122\\
7.07570176097936	0.0852916159619251\\
7.11807229041191	0.0857086923658112\\
7.16003343634799	0.0861237489936313\\
7.20159303405957	0.0865368149077533\\
7.24275869600789	0.0869479184802\\
7.28353782021228	0.087357087415391\\
7.32393759822969	0.0877643487719302\\
7.36396502276642	0.0881697289834882\\
7.40362689494244	0.0885732538788234\\
7.44292983122676	0.088974948700987\\
7.48188027006201	0.08937483812575\\
7.52048447819439	0.0897729462792926\\
7.55874855672491	0.09016929675519\\
7.5966784468963	0.0905639126307287\\
7.63427993562937	0.090956816482587\\
7.6715586608218	0.0913480304019072\\
7.70852011642144	0.0917375760087899\\
7.7451696572855	0.0921254744662369\\
7.78151250383644	0.092511746493567\\
7.81755374652469	0.0928964123793312\\
7.85329835010767	0.093279491993747\\
7.88875115775417	0.0936610048006761\\
7.92391689498254	0.094040969869164\\
7.95880017344075	0.0944194058845625\\
7.99340549453582	0.0947963311592517\\
8.02773725291976	0.0951717636429801\\
8.06179973983887	0.0955457209328393\\
8.09559714635268	0.0959182202828887\\
8.12913356642856	0.0962892786134444\\
8.16241299991783	0.0966589125200479\\
8.19543935541869	0.0970271382821271\\
8.22821645303105	0.0973939718713626\\
8.26074802700827	0.097759428959771\\
8.29303772831025	0.0981235249275181\\
8.32508912706236	0.0984862748704712\\
8.35690571492426	0.0988476936075029\\
8.38849090737255	0.0992077956875543\\
8.41984804590114	0.0995665953964695\\
8.45098040014257	0.0999241067636084\\
8.48189116991399	0.100280343568248\\
8.51258348719075	0.100635319345777\\
8.54306041801081	0.100989047393701\\
8.57332496431269	0.101341540777452\\
8.60338006570994	0.101692812336019\\
8.63322860120456	0.102042874687405\\
8.66287339084195	0.102391740233919\\
8.69231719730976	0.102739421167296\\
8.72156272748293	0.103085929473676\\
8.750612633917	0.103431276938422\\
8.77946951629188	0.103775475150795\\
8.80813592280791	0.104118535508496\\
8.83661435153618	0.104460469222069\\
8.86490725172482	0.104801287319171\\
8.8930170250631	0.10514100064873\\
8.9209460269048	0.105479619884967\\
8.94869656745253	0.105817155531312\\
8.97627091290441	0.106153617924207\\
9.0036712865647	0.106489017236799\\
9.03089986991944	0.106823363482527\\
9.05795880367869	0.107156666518611\\
9.0848501887865	0.107488936049444\\
9.11157608739977	0.107820181629889\\
9.13813852383717	0.108150412668482\\
9.16453948549925	0.108479638430554\\
9.19078092376074	0.108807868041261\\
9.21686475483602	0.109135110488537\\
9.24279286061882	0.109461374625966\\
9.26856708949692	0.109786669175573\\
9.29418925714293	0.110111002730551\\
9.31966114728173	0.110434383757905\\
9.34498451243568	0.110756820601031\\
9.37016107464814	0.111078321482231\\
9.39519252618619	0.111398894505154\\
9.42008053022313	0.111718547657187\\
9.44482672150169	0.11203728881177\\
9.46943270697825	0.112355125730662\\
9.49390006644913	0.112672066066144\\
9.51823035315912	0.112988117363174\\
9.54242509439325	0.113303287061475\\
9.56648579205203	0.113617582497586\\
9.59041392321094	0.113931010906849\\
9.61421094066448	0.114243579425354\\
9.63787827345555	0.114555295091838\\
9.66141732739033	0.114866164849527\\
9.68482948553935	0.11517619554795\\
9.70811610872518	0.11548539394469\\
9.73127853599699	0.115793766707112\\
9.75431808509263	0.116101320414032\\
9.77723605288848	0.116408061557362\\
9.80003371583746	0.116713996543702\\
9.82271233039569	0.117019131695907\\
9.84527313343793	0.117323473254608\\
9.86771734266245	0.117627027379704\\
9.89004615698537	0.117929800151812\\
9.91226075692495	0.118231797573694\\
9.93436230497612	0.118533025571643\\
9.9563519459755	0.118833489996838\\
9.97823080745725	0.119133196626672\\
10	0.119432151166049\\
10.0216606175651	0.11973035924865\\
10.0432137378264	0.12002782643817\\
10.0646604224923	0.120324558229533\\
10.0860017176192	0.120620560050072\\
10.1072386539177	0.12091583726069\\
10.1283722470517	0.121210395156994\\
10.1494034979294	0.121504238970397\\
10.1703333929878	0.12179737386921\\
10.1911629044707	0.122089804959697\\
10.2118929906994	0.122381537287115\\
10.2325245963371	0.12267257583673\\
10.2530586526477	0.122962925534809\\
10.2734960777476	0.123252591249595\\
10.2938377768521	0.123541577792258\\
10.3140846425162	0.123829889917827\\
10.3342375548695	0.124117532326106\\
10.3542973818455	0.124404509662563\\
10.3742649794062	0.124690826519209\\
10.3941411917614	0.124976487435454\\
10.4139268515823	0.125261496898947\\
10.4336227802113	0.125545859346399\\
10.4532297878666	0.125829579164386\\
10.4727486738418	0.126112660690144\\
10.4921802267018	0.126395108212336\\
10.5115252244738	0.126676925971815\\
10.5307844348342	0.126958118162367\\
10.5499586152914	0.127238688931434\\
10.5690485133647	0.127518642380834\\
10.5880548667591	0.127797982567456\\
10.6069784035361	0.128076713503949\\
10.6258198422816	0.128354839159392\\
10.6445798922692	0.128632363459955\\
10.6632592536204	0.128909290289547\\
10.6818586174616	0.129185623490447\\
10.7003786660776	0.129461366863927\\
10.7188200730613	0.129736524170863\\
10.7371835034612	0.130011099132335\\
10.7554696139253	0.130285095430208\\
10.7736790528416	0.130558516707717\\
10.7918124604762	0.130831366570024\\
10.8098704691089	0.131103648584777\\
10.8278537031645	0.131375366282654\\
10.8457627793433	0.131646523157895\\
10.8635983067475	0.13191712266883\\
10.8813608870055	0.132187168238388\\
10.899051114394	0.132456663254608\\
10.9166695759568	0.132725611071132\\
10.9342168516224	0.132994015007691\\
10.9516935143176	0.133261878350587\\
10.9691001300806	0.133529204353158\\
10.9864372581706	0.133795996236241\\
11.0037054511756	0.134062257188625\\
11.0209052551184	0.134327990367495\\
11.0380372095596	0.134593198898869\\
11.0551018476997	0.134857885878028\\
11.0720996964787	0.135122054369936\\
11.0890312766731	0.135385707409655\\
11.1058971029925	0.135648848002751\\
11.1226976841727	0.135911479125695\\
11.1394335230684	0.136173603726255\\
11.156105116743	0.136435224723881\\
11.1727129565576	0.136696345010086\\
11.1892575282578	0.136956967448821\\
11.2057393120585	0.137217094876834\\
11.2221587827283	0.137476730104039\\
11.2385164096709	0.137735875913865\\
11.2548126570059	0.137994535063604\\
11.2710479836481	0.138252710284757\\
11.2872228433843	0.138510404283367\\
11.3033376849501	0.138767619740351\\
11.3193929521042	0.139024359311825\\
11.3353890837022	0.139280625629425\\
11.3513265137677	0.139536421300622\\
11.3672056715641	0.139791748909031\\
11.3830269816628	0.140046611014713\\
11.3987908640124	0.140301010154478\\
11.4144977340047	0.14055494884218\\
11.430148002541	0.140808429569002\\
11.4457420760962	0.141061454803746\\
11.4612803567824	0.141314026993112\\
11.476763242411	0.141566148561974\\
11.4921911265538	0.141817821913649\\
11.5075643986031	0.142069049430171\\
11.5228834438306	0.142319833472545\\
11.5381486434453	0.142570176381015\\
11.5533603746506	0.142820080475312\\
11.5685190107001	0.143069548054907\\
11.5836249209525	0.143318581399259\\
11.5986784709257	0.143567182768057\\
11.6136800223497	0.14381535440146\\
11.6286299332193	0.14406309852033\\
11.6435285578444	0.144310417326467\\
11.6583762469013	0.144557313002836\\
11.6731733474818	0.144803787713791\\
11.6879202031418	0.145049843605298\\
11.7026171539496	0.145295482805151\\
11.7172645365323	0.145540707423191\\
11.7318626841227	0.145785519551509\\
11.7464119266045	0.146029921264665\\
11.7609125905568	0.146273914619884\\
11.7753649992986	0.146517501657262\\
11.7897694729317	0.146760684399966\\
11.8041263283832	0.147003464854429\\
11.8184358794477	0.14724584501054\\
11.832698436828	0.147487826841841\\
11.846914308176	0.147729412305707\\
11.8610837981321	0.147970603343537\\
11.8752072083646	0.148211401880932\\
11.8892848376085	0.148451809827876\\
11.9033169817029	0.148691829078913\\
11.9173039336286	0.148931461513319\\
11.9312459835446	0.149170708995278\\
11.9451434188247	0.149409573374047\\
11.9589965240923	0.149648056484124\\
11.9728055812562	0.149886160145413\\
11.9865708695442	0.150123886163385\\
12.0002926655377	0.150361236329241\\
12.0139712432045	0.150598212420063\\
12.027606873932	0.150834816198977\\
12.0411998265592	0.1510710494153\\
12.0547503674089	0.151306913804693\\
12.0682587603185	0.15154241108931\\
12.0817252666712	0.151777542977946\\
12.0951501454263	0.152012311166178\\
12.1085336531489	0.152246717336512\\
12.1218760440396	0.15248076315852\\
12.1351775699631	0.15271445028898\\
12.148438480477	0.152947780372015\\
12.1616590228599	0.153180755039224\\
12.1748394421391	0.153413375909819\\
12.1879799811174	0.153645644590754\\
12.2010808804006	0.153877562676854\\
12.2141423784234	0.154109131750944\\
12.2271647114758	0.154340353383976\\
12.2401481137286	0.154571229135151\\
12.2530928172586	0.154801760552043\\
12.2659990520736	0.15503194917072\\
12.2788670461367	0.155261796515864\\
12.291697025391	0.155491304100886\\
12.3044892137827	0.155720473428047\\
12.3172438332852	0.155949305988567\\
12.3299611039215	0.156177803262745\\
12.3426412437879	0.156405966720062\\
12.3552844690755	0.156633797819302\\
12.3678909940929	0.156861298008651\\
12.380461031288	0.157088468725809\\
12.3929947912689	0.157315311398097\\
12.405492482826	0.157541827442559\\
12.417954312952	0.157768018266066\\
12.4303804868629	0.15799388526542\\
12.4427712080184	0.15821942982745\\
12.4551266781415	0.158444653329117\\
12.4674470972384	0.158669557137608\\
12.4797326636181	0.158894142610436\\
12.4919835739111	0.159118411095531\\
12.5042000230889	0.159342363931338\\
12.5163822044821	0.159566002446912\\
12.5285303097989	0.159789327962003\\
12.5406445291434	0.160012341787155\\
12.5527250510331	0.16023504522379\\
12.5647720624168	0.160457439564299\\
12.5767857486918	0.16067952609213\\
12.5887662937213	0.160901306081872\\
12.6007138798507	0.161122780799343\\
12.6126286879249	0.161343951501672\\
12.6245108973043	0.161564819437384\\
12.6363606858811	0.161785385846483\\
12.6481782300954	0.162005651960529\\
12.6599637049508	0.162225619002723\\
12.6717172840301	0.162445288187985\\
12.6834391395106	0.16266466072303\\
12.6951294421792	0.162883737806446\\
12.7067883614471	0.163102520628774\\
12.718416065365	0.16332101037258\\
12.7300127206374	0.16353920821253\\
12.7415784926368	0.163757115315464\\
12.7531135454181	0.163974732840468\\
12.7646180417324	0.164192061938949\\
12.7760921430409	0.164409103754702\\
12.7875360095283	0.164625859423983\\
12.7989498001164	0.164842330075578\\
12.8103336724773	0.16505851683087\\
12.8216877830464	0.165274420803908\\
12.8330122870355	0.165490043101475\\
12.8443073384452	0.165705384823152\\
12.8555730900777	0.165920447061384\\
12.8668096935493	0.166135230901547\\
12.8780172993023	0.166349737422008\\
12.8891960566173	0.166563967694192\\
12.9003461136252	0.166777922782641\\
12.9114676173189	0.166991603745078\\
12.9225607135648	0.167205011632469\\
12.9336255471145	0.167418147489078\\
12.9446622616159	0.167631012352534\\
12.9556709996248	0.167843607253885\\
12.9666519026153	0.168055933217655\\
12.9776051109913	0.168267991261909\\
12.9885307640971	0.1684797823983\\
12.9994290002277	0.168691307632134\\
13.0102999566398	0.16890256796242\\
13.021143769562	0.169113564381929\\
13.0319605742049	0.169324297877244\\
13.0427505047713	0.169534769428817\\
13.0535136944662	0.169744980011024\\
13.0642502755069	0.169954930592213\\
13.0749603791321	0.170164622134757\\
13.0856441356124	0.170374055595109\\
13.096301674259	0.17058323192385\\
13.1069331234336	0.17079215206574\\
13.1175386105575	0.171000816959766\\
13.1281182621209	0.171209227539196\\
13.1386722036915	0.171417384731622\\
13.1492005599242	0.171625289459012\\
13.1597034545692	0.171832942637757\\
13.1701810104811	0.172040345178715\\
13.1806333496276	0.172247497987263\\
13.1910605930978	0.172454401963339\\
13.2014628611105	0.172661058001489\\
13.2118402730231	0.172867466990913\\
13.2221929473392	0.173073629815507\\
13.2325210017169	0.17327954735391\\
13.2428245529769	0.173485220479546\\
13.2531037171106	0.173690650060668\\
13.2633586092875	0.1738958369604\\
13.2735893438633	0.174100782036781\\
13.2837960343874	0.174305486142805\\
13.2939787936104	0.174509950126462\\
13.3041377334919	0.174714174830782\\
13.3142729652074	0.174918161093872\\
13.3243845991561	0.175121909748959\\
13.3344727449675	0.175325421624428\\
13.3445375115093	0.17552869754386\\
13.3545790068938	0.175731738326077\\
13.3645973384853	0.175934544785172\\
13.3745926129066	0.176137117730552\\
13.384564936046	0.176339457966976\\
13.3945144130644	0.176541566294592\\
13.4044411484012	0.17674344350897\\
13.4143452457814	0.176945090401145\\
13.4242268082221	0.177146507757647\\
13.4340859380386	0.177347696360541\\
13.4439227368511	0.177548656987462\\
13.4537373055909	0.177749390411648\\
13.4635297445064	0.177949897401974\\
13.4733001531695	0.178150178722991\\
13.4830486304816	0.178350235134957\\
13.4927752746796	0.178550067393869\\
13.5024801833416	0.1787496762515\\
13.5121634533934	0.178949062455428\\
13.5218251811136	0.179148226749074\\
13.5314654621398	0.179347169871728\\
13.541084391474	0.179545892558585\\
13.5506820634885	0.179744395540778\\
13.5602585719312	0.179942679545406\\
13.5698140099313	0.180140745295564\\
13.5793484700045	0.18033859351038\\
13.5888620440587	0.180536224905039\\
13.5983548233989	0.180733640190817\\
13.6078268987328	0.180930840075108\\
13.6172783601759	0.181127825261457\\
13.6267092972567	0.181324596449588\\
13.6361197989214	0.181521154335429\\
13.6455099535397	0.181717499611147\\
13.654879848909	0.181913632965174\\
13.6642295722597	0.182109555082233\\
13.6735592102602	0.182305266643368\\
13.6828688490213	0.182500768325973\\
13.6921585741014	0.182696060803814\\
13.701428470511	0.182891144747065\\
13.7106786227174	0.183086020822324\\
13.7199091146491	0.18328068969265\\
13.7291200297011	0.18347515201758\\
13.7383114507383	0.183669408453163\\
13.747483460101	0.183863459651981\\
13.7566361396089	0.184057306263175\\
13.7657695705651	0.184250948932474\\
13.7748838337613	0.184444388302214\\
13.7839790094814	0.184637625011368\\
13.7930551775058	0.184830659695569\\
13.8021124171161	0.185023492987134\\
13.8111508070985	0.185216125515088\\
13.8201704257487	0.185408557905188\\
13.8291713508753	0.185600790779949\\
13.8381536598043	0.185792824758662\\
13.8471174293828	0.185984660457425\\
13.8560627359831	0.186176298489159\\
13.8649896555065	0.186367739463635\\
13.8738982633873	0.186558983987494\\
13.8827886345964	0.186750032664272\\
13.8916608436453	0.186940886094422\\
13.9005149645899	0.187131544875332\\
13.9093510710338	0.187322009601352\\
13.9181692361325	0.187512280863814\\
13.9269695325967	0.187702359251051\\
13.9357520326959	0.187892245348421\\
13.9445168082622	0.188081939738328\\
13.9532639306935	0.18827144300024\\
13.9619934709574	0.188460755710714\\
13.9707054995941	0.188649878443412\\
13.9794000867204	0.188838811769125\\
13.9880773020326	0.18902755625579\\
13.9967372148104	0.189216112468512\\
14.0053798939195	0.189404480969583\\
14.0140054078154	0.189592662318503\\
14.0226138245468	0.189780657071997\\
14.0312052117582	0.189968465784034\\
14.0397796366935	0.190156089005849\\
14.0483371661994	0.19034352728596\\
14.0568778667278	0.190530781170187\\
14.0654018043396	0.190717851201671\\
14.0739090447073	0.190904737920889\\
14.0823996531185	0.191091441865679\\
14.0908736944784	0.191277963571251\\
14.0993312333129	0.19146430357021\\
14.1077723337721	0.191650462392571\\
14.1161970596323	0.191836440565777\\
14.1246054742996	0.192022238614718\\
14.1329976408125	0.192207857061746\\
14.1413736218448	0.192393296426693\\
14.1497334797082	0.192578557226889\\
14.1580772763554	0.192763639977177\\
14.1664050733828	0.192948545189933\\
14.1747169320329	0.193133273375077\\
14.1830129131975	0.193317825040096\\
14.1912930774198	0.193502200690054\\
14.1995574848976	0.193686400827612\\
14.2078061954857	0.193870425953046\\
14.2160392686983	0.194054276564254\\
14.224256763712	0.194237953156783\\
14.2324587393681	0.194421456223838\\
14.2406452541749	0.194604786256295\\
14.2488163663107	0.194787943742725\\
14.2569721336259	0.194970929169402\\
14.2651126136458	0.195153743020319\\
14.2732378635725	0.195336385777206\\
14.2813479402879	0.195518857919542\\
14.2894429003557	0.195701159924572\\
14.2975228000241	0.195883292267318\\
14.3055876952276	0.196065255420598\\
14.3136376415899	0.196247049855036\\
14.3216726944259	0.19642867603908\\
14.3296929087441	0.196610134439012\\
14.3376983392487	0.196791425518967\\
14.345689040342	0.196972549740942\\
14.3536650661266	0.197153507564813\\
14.3616264704076	0.197334299448346\\
14.3695733066945	0.197514925847214\\
14.3775056282039	0.197695387215006\\
14.3854234878611	0.197875684003244\\
14.3933269383026	0.198055816661396\\
14.401216031878	0.198235785636886\\
14.4090908206522	0.198415591375109\\
14.4169513564072	0.198595234319444\\
14.4247976906445	0.198774714911267\\
14.432629874587	0.198954033589963\\
14.4404479591808	0.199133190792939\\
14.4482519950975	0.199312186955635\\
14.456042032736	0.199491022511537\\
14.4638181222244	0.199669697892192\\
14.4715803134222	0.199848213527217\\
14.4793286559218	0.20002656984431\\
14.4870631990508	0.200204767269268\\
14.4947839918737	0.200382806225989\\
14.5024910831936	0.200560687136495\\
14.5101845215546	0.200738410420935\\
14.5178643552429	0.200915976497601\\
14.5255306322893	0.201093385782937\\
14.5331834004704	0.201270638691554\\
14.5408227073109	0.201447735636236\\
14.5484486000851	0.201624677027956\\
14.5560611258187	0.201801463275885\\
14.5636603312904	0.201978094787403\\
14.5712462630341	0.20215457196811\\
14.5788189673399	0.202330895221838\\
14.5863784902565	0.202507064950661\\
14.5939248775923	0.202683081554905\\
14.6014581749175	0.202858945433158\\
14.6089784275655	0.203034656982284\\
14.6164856806346	0.20321021659743\\
14.6239799789896	0.203385624672038\\
14.6314613672635	0.203560881597855\\
14.6389298898591	0.203735987764942\\
14.6463855909503	0.203910943561687\\
14.6538285144842	0.204085749374811\\
14.661258704182	0.204260405589382\\
14.6686762035411	0.204434912588823\\
14.6760810558363	0.20460927075492\\
14.6834733041216	0.204783480467837\\
14.6908529912312	0.20495754210612\\
14.6982201597816	0.205131456046708\\
14.7055748521727	0.205305222664947\\
14.7129171105894	0.205478842334592\\
14.7202469770028	0.205652315427823\\
14.7275644931721	0.205825642315251\\
14.7348697006457	0.205998823365927\\
14.7421626407626	0.206171858947353\\
14.7494433546539	0.206344749425489\\
14.7567118832443	0.206517495164765\\
14.7639682672533	0.206690096528086\\
14.7712125471966	0.206862553876844\\
14.7784447633876	0.207034867570926\\
14.7856649559384	0.207207037968722\\
14.7928731647617	0.207379065427136\\
14.8000694295715	0.20755095030159\\
14.8072537898849	0.207722692946038\\
14.8144262850231	0.20789429371297\\
14.8215869541128	0.208065752953424\\
14.8287358360875	0.208237071016993\\
14.8358729696889	0.208408248251831\\
14.8429983934679	0.208579285004666\\
14.8501121457857	0.208750181620803\\
14.8572142648158	0.208920938444137\\
14.8643047885443	0.209091555817158\\
14.8713837547719	0.209262034080959\\
14.8784512011144	0.209432373575246\\
14.8855071650044	0.209602574638343\\
14.8925516836926	0.209772637607203\\
14.8995847942483	0.209942562817413\\
14.9066065335614	0.210112350603205\\
14.9136169383427	0.21028200129746\\
14.920616045126	0.210451515231717\\
14.9276038902684	0.210620892736183\\
14.9345805099519	0.210790134139735\\
14.9415459401844	0.210959239769933\\
14.9485002168009	0.211128209953026\\
14.9554433754645	0.211297045013956\\
14.9623754516674	0.211465745276369\\
14.9692964807321	0.211634311062623\\
14.9762064978129	0.21180274269379\\
14.983105537896	0.211971040489668\\
14.9899936358015	0.212139204768787\\
14.996870826184	0.212307235848414\\
15.0037371435337	0.212475134044563\\
15.0105926221775	0.212642899671998\\
15.0174372962799	0.212810533044246\\
15.0242711998443	0.212978034473598\\
15.0310943667137	0.213145404271117\\
15.0379068305718	0.213312642746647\\
15.0447086249442	0.213479750208818\\
15.0514997831991	0.213646726965053\\
15.0582803385484	0.213813573321576\\
15.0650503240487	0.213980289583414\\
15.0718097726024	0.214146876054409\\
15.0785587169583	0.214313333037222\\
15.0852971897129	0.214479660833338\\
15.092025223311	0.214645859743077\\
15.0987428500472	0.214811930065593\\
15.1054501020661	0.214977872098889\\
15.1121470113639	0.215143686139814\\
15.1188336097887	0.215309372484078\\
15.1255099290421	0.215474931426253\\
15.1321760006794	0.215640363259778\\
15.1388318561109	0.21580566827697\\
15.1454775266029	0.215970846769027\\
15.152113043278	0.216135899026033\\
15.1587384371168	0.216300825336965\\
15.165353738958	0.2164656259897\\
15.1719589794997	0.216630301271022\\
15.1785541893003	0.216794851466621\\
15.1851393987789	0.216959276861108\\
15.1917146382166	0.217123577738015\\
15.1982799377572	0.217287754379801\\
15.2048353274079	0.217451807067859\\
15.2113808370404	0.217615736082522\\
15.2179164963912	0.217779541703069\\
15.2244423350632	0.217943224207727\\
15.2309583825257	0.21810678387368\\
15.2374646681156	0.218270220977075\\
15.2439612210384	0.218433535793023\\
15.2504480703685	0.21859672859561\\
15.2569252450501	0.218759799657897\\
15.2633927738984	0.218922749251931\\
15.2698506856	0.219085577648746\\
15.2762990087134	0.219248285118369\\
15.2827377716704	0.219410871929826\\
15.2891670027765	0.219573338351147\\
15.2955867302116	0.219735684649371\\
15.3019969820308	0.219897911090553\\
15.3083977861652	0.220060017939764\\
15.3147891704226	0.220222005461103\\
15.321171162488	0.220383873917696\\
15.327543789925	0.220545623571704\\
15.3339070801755	0.220707254684327\\
15.3402610605614	0.22086876751581\\
15.3466057582844	0.221030162325448\\
15.3529412004277	0.221191439371587\\
15.3592674139557	0.221352598911635\\
15.3655844257153	0.221513641202063\\
15.3718922624364	0.221674566498407\\
15.3781909507327	0.221835375055282\\
15.3844805171022	0.221996067126376\\
15.3907609879278	0.222156642964461\\
15.3970323894783	0.222317102821397\\
15.4032947479087	0.222477446948136\\
15.4095480892613	0.222637675594723\\
15.4157924394658	0.222797789010309\\
15.4220278243403	0.222957787443145\\
15.4282542695918	0.223117671140597\\
15.434471800817	0.223277440349141\\
15.4406804435028	0.223437095314375\\
15.4468802230268	0.223596636281018\\
15.4530711646582	0.223756063492918\\
15.4592532935584	0.223915377193053\\
15.4654266347813	0.22407457762354\\
15.4715912132742	0.224233665025635\\
15.4777470538782	0.224392639639739\\
15.4838941813292	0.2245515017054\\
15.4900326202579	0.224710251461323\\
15.4961623951909	0.224868889145368\\
15.5022835305509	0.225027414994557\\
15.5083960506579	0.225185829245078\\
15.5144999797288	0.225344132132288\\
15.5205953418788	0.225502323890719\\
15.5266821611219	0.225660404754081\\
15.532760461371	0.225818374955264\\
15.5388302664387	0.225976234726347\\
15.5448916000382	0.226133984298596\\
15.5509444857832	0.226291623902474\\
15.556988947189	0.226449153767638\\
15.5630250076729	0.22660657412295\\
15.5690526905545	0.226763885196477\\
15.5750720190566	0.226921087215493\\
15.5810830163055	0.22707818040649\\
15.5870857053317	0.227235164995172\\
15.5930801090701	0.227392041206468\\
15.5990662503611	0.227548809264528\\
15.6050441519506	0.227705469392734\\
15.6110138364906	0.227862021813698\\
15.6169753265399	0.228018466749268\\
15.6229286445647	0.228174804420531\\
15.6288738129388	0.228331035047819\\
15.6348108539441	0.228487158850709\\
15.6407397897715	0.228643176048029\\
15.6466606425209	0.22879908685786\\
15.6525734342021	0.228954891497542\\
15.6584781867352	0.229110590183675\\
15.6643749219507	0.229266183132124\\
15.6702636615906	0.229421670558022\\
15.6761444273084	0.229577052675772\\
15.68201724067	0.229732329699054\\
15.6878821231535	0.229887501840826\\
15.6937390961505	0.230042569313326\\
15.6995881809659	0.23019753232808\\
15.705429398819	0.230352391095899\\
15.7112627708431	0.230507145826889\\
15.7170883180869	0.23066179673045\\
15.7229060615142	0.230816344015281\\
15.7287160220048	0.23097078788938\\
15.7345182203549	0.231125128560055\\
15.7403126772772	0.231279366233918\\
15.7460994134019	0.231433501116894\\
15.7518784492766	0.231587533414224\\
15.7576498053672	0.231741463330464\\
15.7634135020579	0.231895291069495\\
15.7691695596521	0.232049016834518\\
15.7749179983723	0.232202640828064\\
15.7806588383609	0.232356163251995\\
15.7863920996807	0.232509584307505\\
15.792117802315	0.232662904195124\\
15.7978359661681	0.232816123114723\\
15.8035466110659	0.232969241265517\\
15.8092497567562	0.233122258846065\\
15.814945422909	0.233275176054274\\
15.8206336291171	0.233427993087404\\
15.8263143948964	0.23358071014207\\
15.8319877396862	0.233733327414245\\
15.83765368285	0.233885845099261\\
15.8433122436753	0.234038263391814\\
15.8489634413745	0.234190582485968\\
15.854607295085	0.234342802575154\\
15.8602438238698	0.234494923852177\\
15.8658730467175	0.234646946509216\\
15.8714949825434	0.234798870737829\\
15.8771096501891	0.234950696728953\\
15.8827170684233	0.23510242467291\\
15.8883172559421	0.235254054759407\\
15.8939102313693	0.235405587177541\\
15.8994960132571	0.2355570221158\\
15.9050746200858	0.235708359762068\\
15.910646070265	0.235859600303624\\
15.9162103821332	0.236010743927148\\
15.9217675739587	0.236161790818724\\
15.9273176639396	0.236312741163839\\
15.9328606702046	0.236463595147389\\
15.9383966108127	0.23661435295368\\
15.9439255037543	0.236765014766434\\
15.9494473669508	0.236915580768784\\
15.9549622182557	0.237066051143286\\
15.9604700754544	0.237216426071914\\
15.9659709562646	0.237366705736067\\
15.971464878337	0.23751689031657\\
15.9769518592551	0.237666979993675\\
15.9824319165362	0.237816974947069\\
15.9879050676312	0.237966875355869\\
15.9933713299249	0.238116681398629\\
15.9988307207369	0.238266393253344\\
16.0042832573213	0.238416011097447\\
16.0097289568675	0.238565535107816\\
16.0151678365001	0.238714965460776\\
16.0205999132796	0.238864302332098\\
16.0260252042026	0.239013545897007\\
16.0314437262018	0.239162696330179\\
16.036855496147	0.239311753805747\\
16.0422605308447	0.2394607184973\\
16.0476588470389	0.23960959057789\\
16.0530504614111	0.239758370220029\\
16.0584353905809	0.239907057595698\\
16.063813651106	0.240055652876341\\
16.0691852594829	0.240204156232874\\
16.0745502321467	0.240352567835685\\
16.0799085854717	0.240500887854636\\
16.0852603357719	0.240649116459066\\
16.0906054993009	0.240797253817791\\
16.0959440922522	0.240945300099111\\
16.10127613076	0.241093255470806\\
16.1066016308988	0.241241120100144\\
16.1119206086843	0.24138889415388\\
16.1172330800734	0.241536577798257\\
16.1225390609644	0.241684171199014\\
16.1278385671974	0.241831674521381\\
16.1331316145546	0.241979087930085\\
16.1384182187607	0.242126411589353\\
16.1436983954829	0.24227364566291\\
16.1489721603313	0.242420790313987\\
16.1542395288594	0.242567845705318\\
16.159500516564	0.242714811999144\\
16.1647551388857	0.242861689357215\\
16.170003411209	0.243008477940793\\
16.1752453488629	0.243155177910654\\
16.1804809671209	0.243301789427087\\
16.1857102812013	0.2434483126499\\
16.1909333062674	0.243594747738419\\
16.1961500574281	0.243741094851494\\
16.2013605497376	0.243887354147495\\
16.2065647981962	0.24403352578432\\
16.2117628177504	0.244179609919393\\
16.2169546232928	0.244325606709669\\
16.222140229663	0.244471516311632\\
16.2273196516472	0.244617338881301\\
16.232492903979	0.24476307457423\\
16.2376600013393	0.24490872354551\\
16.2428209583567	0.24505428594977\\
16.2479757896076	0.245199761941182\\
16.2531245096167	0.24534515167346\\
16.2582671328571	0.245490455299863\\
16.2634036737504	0.245635672973195\\
16.2685341466673	0.245780804845812\\
16.2736585659273	0.245925851069618\\
16.2787769457997	0.24607081179607\\
16.2838893005031	0.246215687176178\\
16.2889956442061	0.24636047736051\\
16.2940959910272	0.24650518249919\\
16.2991903550354	0.246649802741903\\
16.3042787502502	0.246794338237895\\
16.3093611906419	0.246938789135975\\
16.3144376901317	0.247083155584516\\
16.3195082625922	0.24722743773146\\
16.3245729218472	0.247371635724316\\
16.3296316816726	0.247515749710164\\
16.3346845557959	0.247659779835655\\
16.3397315578967	0.247803726247016\\
16.3447727016073	0.247947589090047\\
16.3498080005123	0.248091368510126\\
16.3548374681491	0.248235064652212\\
16.3598611180083	0.248378677660843\\
16.3648789635337	0.248522207680138\\
16.3698910181223	0.248665654853802\\
16.3748972951251	0.248809019325126\\
16.3798978078469	0.248952301236988\\
16.3848925695464	0.249095500731853\\
16.3898815934368	0.24923861795178\\
16.3948648926859	0.249381653038418\\
16.3998424804159	0.249524606133012\\
16.4048143697042	0.249667477376401\\
16.4097805735833	0.249810266909021\\
16.414741105041	0.249952974870909\\
16.4196959770206	0.2500956014017\\
16.4246452024212	0.250238146640632\\
16.4295887940979	0.250380610726548\\
16.4345267648619	0.250522993797895\\
16.4394591274807	0.250665295992726\\
16.4443858946784	0.250807517448703\\
16.4493070791359	0.250949658303099\\
16.4542226934909	0.251091718692798\\
16.4591327503384	0.251233698754295\\
16.4640372622307	0.251375598623702\\
16.4689362416775	0.251517418436746\\
16.4738297011462	0.251659158328772\\
16.4787176530623	0.251800818434744\\
16.4836001098093	0.251942398889245\\
16.4884770837289	0.252083899826483\\
16.4933485871214	0.252225321380287\\
16.4982146322457	0.252366663684112\\
16.5030752313194	0.25250792687104\\
16.5079303965193	0.25264911107378\\
16.5127801399814	0.252790216424671\\
16.5176244738011	0.252931243055683\\
16.5224634100332	0.253072191098417\\
16.5272969606925	0.253213060684109\\
16.5321251377534	0.253353851943631\\
16.5369479531508	0.253494565007489\\
16.5417654187796	0.253635200005828\\
16.5465775464952	0.253775757068435\\
16.5513843481138	0.253916236324734\\
16.5561858354122	0.254056637903793\\
16.5609820201283	0.254196961934323\\
16.5657729139611	0.254337208544681\\
16.570558528571	0.254477377862868\\
16.5753388755799	0.254617470016537\\
16.5801139665711	0.254757485132984\\
16.5848838130902	0.254897423339161\\
16.5896484266443	0.255037284761668\\
16.5944078187032	0.25517706952676\\
16.5991620006985	0.255316777760345\\
16.6039109840247	0.255456409587989\\
16.6086547800387	0.255595965134912\\
16.6133934000604	0.255735444525994\\
16.6181268553726	0.255874847885775\\
16.6228551572213	0.256014175338455\\
16.6275783168157	0.256153427007897\\
16.6322963453287	0.256292603017627\\
16.6370092538965	0.256431703490835\\
16.6417170536193	0.256570728550379\\
16.6464197555613	0.256709678318783\\
16.6511173707505	0.25684855291824\\
16.6558099101795	0.256987352470612\\
16.6604973848052	0.257126077097434\\
16.6651798055488	0.25726472691991\\
16.6698571832966	0.257403302058922\\
16.6745295288995	0.257541802635024\\
16.6791968531736	0.257680228768445\\
16.6838591669	0.257818580579095\\
16.6885164808252	0.257956858186558\\
16.6931688056611	0.2580950617101\\
16.6978161520854	0.25823319126867\\
16.7024585307412	0.258371246980894\\
16.707095952238	0.258509228965085\\
16.7117284271508	0.25864713733924\\
16.7163559660213	0.25878497222104\\
16.7209785793572	0.258922733727854\\
16.7255962776328	0.259060421976739\\
16.730209071289	0.25919803708444\\
16.7348169707335	0.259335579167393\\
16.7394199863409	0.259473048341727\\
16.7440181284528	0.25961044472326\\
16.7486114073781	0.259747768427507\\
16.7531998333929	0.259885019569675\\
16.7577834167409	0.26002219826467\\
16.7623621676331	0.260159304627092\\
16.7669360962487	0.260296338771241\\
16.7715052127343	0.260433300811116\\
16.7760695272049	0.260570190860417\\
16.7806290497435	0.260707009032544\\
16.7851837904011	0.2608437554406\\
16.7897337591977	0.260980430197393\\
16.7942789661212	0.261117033415434\\
16.7988194211286	0.261253565206942\\
16.8033551341456	0.26139002568384\\
16.8078861150668	0.261526414957762\\
16.8124123737559	0.261662733140048\\
16.8169339200456	0.261798980341752\\
16.8214507637383	0.261935156673635\\
16.8259629146055	0.262071262246173\\
16.8304703823885	0.262207297169555\\
16.8349731767981	0.262343261553682\\
16.8394713075151	0.262479155508175\\
16.8439647841902	0.262614979142366\\
16.8484536164441	0.262750732565308\\
16.8529378138678	0.262886415885772\\
16.8574173860226	0.263022029212246\\
16.8618923424402	0.263157572652942\\
16.8663626926229	0.263293046315791\\
16.8708284460437	0.263428450308447\\
16.8752896121463	0.263563784738288\\
16.8797462003456	0.263699049712416\\
16.8841982200271	0.263834245337659\\
16.8886456805479	0.263969371720571\\
16.8930885912362	0.264104428967433\\
16.8975269613916	0.264239417184254\\
16.9019608002851	0.264374336476775\\
16.9063901171597	0.264509186950465\\
16.9108149212297	0.264643968710524\\
16.9152352216815	0.264778681861885\\
16.9196510276736	0.264913326509215\\
16.9240623483363	0.265047902756915\\
16.9284691927723	0.265182410709118\\
16.9328715700566	0.265316850469699\\
16.9372694892365	0.265451222142263\\
16.941662959332	0.265585525830159\\
16.9460519893357	0.26571976163647\\
16.9504365882129	0.265853929664023\\
16.954816764902	0.265988030015383\\
16.959192528314	0.266122062792856\\
16.9635638873333	0.266256028098493\\
16.9679308508174	0.266389926034087\\
16.9722934275972	0.266523756701175\\
16.9766516264767	0.26665752020104\\
16.9810054562339	0.26679121663471\\
16.98535492562	0.266924846102961\\
16.9897000433602	0.267058408706317\\
16.9940408181534	0.26719190454505\\
16.9983772586725	0.267325333719181\\
17.0027093735644	0.267458696328484\\
17.0070371714502	0.267591992472483\\
17.0113606609253	0.267725222250452\\
17.0156798505593	0.267858385761422\\
17.0199947488964	0.267991483104175\\
17.0243053644553	0.26812451437725\\
17.0286117057293	0.26825747967894\\
17.0329137811866	0.268390379107295\\
17.0372115992702	0.268523212760123\\
17.041505168398	0.26865598073499\\
17.045794496963	0.268788683129219\\
17.0500795933334	0.268921320039897\\
17.0543604658525	0.269053891563868\\
17.0586371228392	0.269186397797738\\
17.0629095725876	0.269318838837878\\
17.0671778233676	0.269451214780419\\
17.0714418834245	0.269583525721258\\
17.0757017609794	0.269715771756056\\
17.0799574642293	0.26984795298024\\
17.0842090013471	0.269980069489002\\
17.0884563804818	0.270112121377304\\
17.0926996097583	0.270244108739873\\
17.0969386972779	0.270376031671206\\
17.1011736511182	0.27050789026557\\
17.105404479333	0.270639684617002\\
17.1096311899528	0.270771414819311\\
17.1138537909845	0.270903080966075\\
17.1180722904119	0.271034683150649\\
17.1222866961954	0.271166221466158\\
17.1264970162721	0.271297696005503\\
17.1307032585564	0.271429106861359\\
17.1349054309394	0.271560454126177\\
17.1391035412896	0.271691737892186\\
17.1432975974523	0.27182295825139\\
17.1474876072506	0.271954115295573\\
17.1516735784846	0.272085209116296\\
17.155855518932	0.272216239804901\\
17.160033436348	0.272347207452509\\
17.1642073384655	0.272478112150024\\
17.1683772329952	0.272608953988129\\
17.1725431276255	0.272739733057291\\
17.1767050300226	0.272870449447761\\
17.1808629478309	0.273001103249573\\
17.1850168886727	0.273131694552545\\
17.1891668601486	0.273262223446281\\
17.1933128698373	0.273392690020172\\
17.1974549252958	0.273523094363395\\
17.2015930340596	0.273653436564914\\
17.2057272036426	0.273783716713482\\
17.2098574415374	0.273913934897641\\
17.2139837552151	0.274044091205722\\
17.2181061521255	0.274174185725846\\
17.2222246396973	0.274304218545926\\
17.2263392253381	0.274434189753668\\
17.2304499164345	0.274564099436567\\
17.2345567203519	0.274693947681913\\
17.238659644435	0.274823734576791\\
17.2427586960079	0.274953460208078\\
17.2468538823736	0.275083124662448\\
17.2509452108147	0.27521272802637\\
17.2550326885932	0.275342270386109\\
17.2591163229505	0.275471751827729\\
17.2631961211078	0.27560117243709\\
17.2672720902657	0.275730532299852\\
17.2713442376049	0.275859831501472\\
17.2754125702856	0.275989070127208\\
17.279477095448	0.27611824826212\\
17.2835378202123	0.276247365991067\\
17.2875947516787	0.276376423398711\\
17.2916478969277	0.276505420569515\\
17.2956972630197	0.276634357587746\\
17.2997428569956	0.276763234537475\\
17.3037846858764	0.276892051502578\\
17.3078227566639	0.277020808566734\\
17.31185707634	0.277149505813429\\
17.3158876518674	0.277278143325955\\
17.3199144901893	0.27740672118741\\
17.3239375982297	0.277535239480701\\
17.3279569828933	0.277663698288543\\
17.3319726510657	0.277792097693458\\
17.3359846096134	0.277920437777779\\
17.3399928653839	0.278048718623649\\
17.3439974252057	0.278176940313021\\
17.3479982958885	0.278305102927659\\
17.3519954842231	0.278433206549139\\
17.3559889969818	0.27856125125885\\
17.3599788409179	0.278689237137994\\
17.3639650227664	0.278817164267585\\
17.3679475492436	0.278945032728454\\
17.3719264270474	0.279072842601245\\
17.3759016628572	0.279200593966417\\
17.3798732633343	0.279328286904246\\
17.3838412351216	0.279455921494824\\
17.3878055848437	0.279583497818062\\
17.3917663191073	0.279711015953685\\
17.3957234445009	0.279838475981241\\
17.3996769675951	0.279965877980093\\
17.4036268949424	0.280093222029426\\
17.4075732330777	0.280220508208243\\
17.4115159885178	0.280347736595369\\
17.4154551677621	0.280474907269451\\
17.419390777292	0.280602020308957\\
17.4233228235715	0.280729075792175\\
17.427251313047	0.28085607379722\\
17.4311762521474	0.280983014402028\\
17.4350976472843	0.28110989768436\\
17.4390155048518	0.2812367237218\\
17.4429298312268	0.281363492591759\\
17.4468406327689	0.281490204371473\\
17.4507479158206	0.281616859138004\\
17.4546516867073	0.281743456968241\\
17.4585519517373	0.2818699979389\\
17.462448717202	0.281996482126526\\
17.4663419893758	0.282122909607492\\
17.4702317745163	0.282249280457998\\
17.4741180788642	0.282375594754077\\
17.4780009086437	0.282501852571588\\
17.481880270062	0.282628053986224\\
17.4857561693099	0.282754199073508\\
17.4896286125616	0.282880287908793\\
17.4934976059748	0.283006320567266\\
17.4973631556906	0.283132297123947\\
17.501225267834	0.283258217653688\\
17.5050839485135	0.283384082231174\\
17.5089392038213	0.283509890930926\\
17.5127910398334	0.283635643827299\\
17.5166394626099	0.283761340994482\\
17.5204844781944	0.283886982506503\\
17.5243260926147	0.284012568437223\\
17.5281643118827	0.284138098860341\\
17.5319991419942	0.284263573849394\\
17.5358305889291	0.284388993477755\\
17.5396586586516	0.284514357818637\\
17.5434833571102	0.284639666945091\\
17.5473046902375	0.284764920930007\\
17.5511226639507	0.284890119846115\\
17.5549372841512	0.285015263765986\\
17.5587485567249	0.28514035276203\\
17.5625564875423	0.285265386906501\\
17.5663610824585	0.285390366271492\\
17.570162347313	0.28551529092894\\
17.5739602879302	0.285640160950624\\
17.5777549101193	0.285764976408165\\
17.5815462196739	0.285889737373029\\
17.5853342223729	0.286014443916527\\
17.5891189239797	0.286139096109814\\
17.592900330243	0.286263694023888\\
17.5966784468963	0.286388237729594\\
17.6004532796581	0.286512727297625\\
17.6042248342321	0.286637162798518\\
17.6079931163072	0.286761544302657\\
17.6117581315573	0.286885871880275\\
17.6155198856418	0.287010145601452\\
17.6192783842053	0.287134365536115\\
17.6230336328777	0.287258531754042\\
17.6267856372744	0.287382644324859\\
17.6305344029961	0.287506703318043\\
17.6342799356294	0.28763070880292\\
17.6380222407459	0.287754660848666\\
17.6417613239033	0.28787855952431\\
17.6454971906447	0.288002404898731\\
17.6492298464989	0.28812619704066\\
17.6529592969806	0.288249936018681\\
17.6566855475901	0.288373621901232\\
17.6604086038139	0.288497254756601\\
17.664128471124	0.288620834652934\\
17.6678451549786	0.288744361658227\\
17.6715586608218	0.288867835840333\\
17.6752689940838	0.28899125726696\\
17.6789761601809	0.289114626005671\\
17.6826801645155	0.289237942123885\\
17.6863810124761	0.289361205688877\\
17.6900787094377	0.289484416767779\\
17.6937732607614	0.289607575427581\\
17.6974646717945	0.289730681735129\\
17.701152947871	0.289853735757129\\
17.7048380943111	0.289976737560144\\
17.7085201164214	0.290099687210595\\
17.7121990194953	0.290222584774765\\
17.7158748088126	0.290345430318796\\
17.7195474896395	0.290468223908687\\
17.7232170672292	0.290590965610303\\
17.7268835468214	0.290713655489365\\
17.7305469336426	0.290836293611457\\
17.7342072329061	0.290958880042027\\
17.7378644498119	0.291081414846381\\
17.7415185895471	0.291203898089692\\
17.7451696572855	0.291326329836993\\
17.748817658188	0.291448710153182\\
17.7524625974024	0.291571039103019\\
17.7561044800636	0.29169331675113\\
17.7597433112937	0.291815543162004\\
17.7633790962018	0.291937718399998\\
17.7670118398841	0.29205984252933\\
17.7706415474243	0.292181915614088\\
17.7742682238931	0.292303937718223\\
17.7778918743487	0.292425908905554\\
17.7815125038364	0.292547829239767\\
17.7851301173893	0.292669698784416\\
17.7887447200274	0.292791517602921\\
17.7923563167586	0.292913285758571\\
17.7959649125782	0.293035003314524\\
17.7995705124691	0.293156670333806\\
17.8031731214015	0.293278286879313\\
17.8067727443337	0.29339985301381\\
17.8103693862113	0.293521368799933\\
17.8139630519679	0.293642834300187\\
17.8175537465247	0.293764249576948\\
17.8211414747907	0.293885614692466\\
17.8247262416629	0.294006929708858\\
17.8283080520259	0.294128194688115\\
17.8318869107526	0.294249409692102\\
17.8354628227035	0.294370574782554\\
17.8390357927273	0.294491690021081\\
17.8426058256608	0.294612755469163\\
17.8461729263288	0.294733771188158\\
17.849737099544	0.294854737239296\\
17.8532983501077	0.294975653683681\\
17.856856682809	0.295096520582293\\
17.8604121024255	0.295217337995987\\
17.863964613723	0.295338105985491\\
17.8675142214556	0.295458824611414\\
17.8710609303657	0.295579493934236\\
17.8746047451842	0.295700114014316\\
17.8781456706302	0.295820684911891\\
17.8816837114117	0.295941206687073\\
17.8852188722247	0.296061679399854\\
17.8887511577542	0.296182103110101\\
17.8922805726734	0.296302477877562\\
17.8958071216443	0.296422803761863\\
17.8993308093175	0.296543080822509\\
17.9028516403324	0.296663309118883\\
17.906369619317	0.296783488710249\\
17.9098847508882	0.296903619655751\\
17.9133970396514	0.297023702014415\\
17.9169064902012	0.297143735845144\\
17.9204131071208	0.297263721206725\\
17.9239168949825	0.297383658157825\\
17.9274178583475	0.297503546756994\\
17.9309160017658	0.297623387062663\\
17.9344113297766	0.297743179133146\\
17.9379038469082	0.297862923026638\\
17.9413935576777	0.297982618801221\\
17.9448804665917	0.298102266514857\\
17.9483645781456	0.298221866225392\\
17.9518458968242	0.298341417990557\\
17.9553244271015	0.298460921867967\\
17.9588001734408	0.298580377915123\\
17.9622731402944	0.298699786189409\\
17.9657433321043	0.298819146748094\\
17.9692107533017	0.298938459648336\\
17.9726754083072	0.299057724947176\\
17.9761373015308	0.299176942701541\\
17.979596437372	0.299296112968248\\
17.9830528202198	0.299415235803997\\
17.9865064544527	0.299534311265377\\
17.9899573444388	0.299653339408865\\
17.9934054945358	0.299772320290825\\
};
\addlegendentry{FC, OFDM}


\end{axis}
\end{tikzpicture}%

==> 1-fully-rate-snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

%\begin{figure}[t]

\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0.0,
ymax=40,
ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={Rate (bit/s/Hz)},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.58)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.10888546385037\\
-28	1.48337872462583\\
-26	1.96838339096641\\
-24	2.56281643947765\\
-22	3.23757446653042\\
-20	4.03602540037747\\
-18	4.90345797808626\\
-16	5.91628029394328\\
-14	6.9006268037376\\
-12	8.00811702784691\\
-10	9.08781153369478\\
-8	10.2892144078029\\
-6	10.9001333749274\\
-4	11.9784878753188\\
-2	13.2329495586026\\
0	14.0554715695444\\
2	14.9507945610856\\
4	16.1539952652149\\
6	17.0026811937513\\
8	17.8050534843391\\
10	18.6152108753653\\
12	19.276393292642\\
14	20.0837301669065\\
16	20.7634495314291\\
18	21.5023999768866\\
20	21.9398083593496\\
22	22.3315772398021\\
24	22.7495350481057\\
26	23.3430250279165\\
28	23.4302434242649\\
30	23.6613300093647\\
32	23.8446489722868\\
34	24.0056782642066\\
36	24.4726649733355\\
38	24.5983801653085\\
40	24.9306448812021\\
};
\addlegendentry{FC, BST}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-30	0.443463512794568\\
-28	0.596270887605884\\
-26	0.816554314138728\\
-24	1.09048398061888\\
-22	1.45963151971679\\
-20	1.95434915790041\\
-18	2.62516905570737\\
-16	3.46676177090052\\
-14	4.36722871665759\\
-12	5.47310038725401\\
-10	6.57742002904563\\
-8	7.85150912809715\\
-6	9.01046974498231\\
-4	10.2586186490776\\
-2	11.6891080179239\\
0	12.7753645151945\\
2	13.8846331363419\\
4	15.3840158339368\\
6	16.6798276137438\\
8	17.743380800955\\
10	18.9978494805004\\
12	20.4888106845969\\
14	21.7924967687615\\
16	22.9660261345213\\
18	24.5827927843714\\
20	25.7582183378936\\
22	26.85771560546\\
24	28.4570225732075\\
26	29.703566535389\\
28	30.6206800187042\\
30	31.3677089562977\\
32	33.0523219783871\\
34	34.6816007386283\\
36	35.9858158161102\\
38	37.0868556435283\\
40	39.7975235344294\\
};
\addlegendentry{FC, BZF $p=1$}

\addplot [color=mycolor4, draw=none, line width = 1pt, mark=o, mark size = 2.7pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
%-30	0.319528198662643\\
-28	0.441493647103472\\
%-26	0.634777906949563\\
-24	0.885674845578455\\
%-22	1.26392171751523\\
-20	1.76192475951479\\
%-18	2.47871700755387\\
-16	3.44964854140042\\
%-14	4.41714466666424\\
-12	5.58489067820643\\
%-10	6.77924808358353\\
-8	8.07861879332269\\
%-6	9.24251604925386\\
-4	10.5147173549389\\
%-2	11.9398091062369\\
0	13.0147416331256\\
%2	14.129946553667\\
4	15.618218510393\\
%6	16.92407129933\\
8	17.9807321284435\\
%10	19.2564605486353\\
12	20.7327982519816\\
%14	22.0326859692212\\
16	23.2008523926016\\
%18	24.8403737125647\\
20	26.0018435552277\\
%22	27.1045976011649\\
24	28.7135409139831\\
%26	29.9354281663936\\
28	30.8779229716275\\
%30	31.6007724407068\\
32	33.2722131568113\\
%34	34.9588354696036\\
36	36.2277766186696\\
%38	37.2862578975093\\
40	38.9965346458743\\
};
\addlegendentry{FC, BZF $p=2$}

\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.255997882629152\\
-28	0.359388677440939\\
-26	0.530946174512797\\
-24	0.760769467043944\\
-22	1.1190901741029\\
-20	1.60098719826192\\
-18	2.32344960439049\\
-16	3.29397790124603\\
-14	4.3192717576348\\
-12	5.52967198211997\\
-10	6.77670862101993\\
-8	8.11292004261698\\
-6	9.28632942290635\\
-4	10.580331982279\\
-2	12.0216578228826\\
0	13.0958053174434\\
2	14.209145756089\\
4	15.7011787847697\\
6	17.0079808588118\\
8	18.0543190266503\\
10	19.3335931062133\\
12	20.8160708506233\\
14	22.1167793528023\\
16	23.2772580105707\\
18	24.9184171397827\\
20	26.0843402110575\\
22	27.1815305535484\\
24	28.7961469585357\\
26	30.008501869864\\
28	30.9550255517737\\
30	31.6821885414649\\
32	33.357109727905\\
34	35.0430142773228\\
36	36.3014343928005\\
38	37.3614504422415\\
40	39.0747444207643\\
};
\addlegendentry{FC, BZF $p=3$}

%\addplot [color=mycolor5, dashdotted, line width=1.5pt]
%  table[row sep=crcr]{%
%-30	0.218294948174426\\
%-28	0.311626544060009\\
%-26	0.467423221537375\\
%-24	0.6845621543063\\
%-22	1.02334937304722\\
%-20	1.48332685846289\\
%-18	2.19344642828097\\
%-16	3.16676899504361\\
%-14	4.20886667633319\\
%-12	5.45181149530255\\
%-10	6.75022024110115\\
%-8	8.12658251507455\\
%-6	9.32667647095547\\
%-4	10.6335804865445\\
%-2	12.0778736004065\\
%0	13.149832064764\\
%2	14.2614184707356\\
%4	15.7538542325371\\
%6	17.0628133737543\\
%8	18.1080528636423\\
%10	19.391480868619\\
%12	20.8773954575705\\
%14	22.1756368488504\\
%16	23.3296873731785\\
%18	24.9772402926534\\
%20	26.1404846838321\\
%22	27.2427041495763\\
%24	28.8579323798754\\
%26	30.0681482612804\\
%28	31.0121727040468\\
%30	31.7337441629288\\
%32	33.4059718897856\\
%34	35.1012457244756\\
%36	36.3579745492693\\
%38	37.418969482878\\
%40	39.1313311750638\\
%};
%\addlegendentry{fully, ZF P-top=4}

\addplot [color=black, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
-30	0.441808991303706\\
%-28	0.566907759630348\\
-26	0.716457145719879\\
%-24	0.87532940783285\\
-22	1.07384445846245\\
%-20	1.29194910458506\\
-18	1.55410088994535\\
%-16	1.86724566770196\\
-14	2.25913846248107\\
%-12	2.73101672524934\\
-10	3.37358909654144\\
%-8	4.19196871931531\\
-6	5.21498004765062\\
%-4	6.40138493263079\\
-2	7.65094290184979\\
%0	9.39999905096581\\
2	11.1040378743663\\
%4	12.8519297052536\\
6	14.490522626308\\
%8	16.2249846877544\\
10	18.1422375688022\\
%12	19.7900000427052\\
14	21.6180401625736\\
%16	23.122309894122\\
18	24.3567192365815\\
%20	25.9685363539716\\
22	27.1887827784319\\
%24	28.1811667395861\\
26	29.3498592069184\\
%28	30.1503549997243\\
30	31.2131088552243\\
%32	31.7985011437255\\
34	32.5485437428585\\
%36	33.1934025102301\\
38	33.6949460175948\\
%40	34.2126767071435\\
};
\addlegendentry{FC, precoder in \cite{Castellanos2018}}

\end{axis}
\end{tikzpicture}%
%
%\caption{\small The sum spectral efficiency of fully-connected architecture  vs. increasing $\snrbef$, by using Beam Steering (BST), $1$-ZF, $2$-ZF, and $3$-ZF precoding schemes, respectively, where $M=32$, $M_{\text{RF}} =2$, $N=16$,  $N_{\text{RF}}=1$, and $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$.  }
%\label{fully-rate-snr}
%\end{figure}

==> 2-sub-rate-snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

%\begin{figure}

\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0.0,
ymax=40,
ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={Rate (bit/s/Hz)},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(c)},
legend style={at={(0.02,0.58)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.13014187799955\\
-28	1.48454092599332\\
-26	1.95582776702461\\
-24	2.47175174422937\\
-22	3.12444767426163\\
-20	3.88096337730023\\
-18	4.62960445545426\\
-16	5.55733724558078\\
-14	6.42773916895651\\
-12	7.27839124508613\\
-10	8.3023118768703\\
-8	8.80603243251427\\
-6	9.76384646059467\\
-4	10.492626152101\\
-2	11.3006627458648\\
0	11.9957142960766\\
2	12.3796189349761\\
4	12.613247360457\\
6	12.9953380685527\\
8	13.2531706764938\\
10	13.5852679892223\\
12	13.7628165628072\\
14	13.8924703077583\\
16	14.1209086423472\\
18	14.1730537836225\\
20	14.5184325957209\\
22	14.5322960243303\\
24	14.6685561614562\\
26	14.6752897584317\\
28	14.7510363669014\\
30	14.7774340045138\\
32	15.0165161876645\\
34	15.072807137961\\
36	15.1970561080271\\
38	15.3231270250322\\
40	15.433330654718\\
};
\addlegendentry{OSPS, BST}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-30	0.471086121229096\\
-28	0.629672108775695\\
-26	0.845360162459799\\
-24	1.10444249555705\\
-22	1.48074009672012\\
-20	2.04196859263841\\
-18	2.6348770281309\\
-16	3.53123773567794\\
-14	4.519810766007\\
-12	5.61254258446743\\
-10	6.78126463617967\\
-8	7.76905659342017\\
-6	9.11857994220859\\
-4	10.5365337364073\\
-2	11.6569093816683\\
0	12.9202088095647\\
2	14.2168222392209\\
4	15.5164775479177\\
6	16.8161521443403\\
8	17.9625192048739\\
10	19.110524197741\\
12	20.4613028075398\\
14	21.8506519794017\\
16	23.0206512294232\\
18	24.4513107637632\\
20	25.7687953726457\\
22	27.2451120717163\\
24	28.099064678231\\
26	29.2983091247035\\
28	30.8093071246621\\
30	32.1944420179069\\
32	33.3827243013519\\
34	35.0080571825432\\
36	36.1850701652494\\
38	37.1864207783344\\
40	39.8412390185542\\
};
\addlegendentry{OSPS, BZF $p=1$}

\addplot [color=mycolor4, draw=none, line width = 1pt, mark=o, mark size = 2.7pt, mark options={solid, mycolor4}]
table[row sep=crcr]{%
%-30	0.415045697455679\\
-28	0.579130093143652\\
%-26	0.808205652022873\\
-24	1.10964941480869\\
%-22	1.5509118671044\\
-20	2.19886141101585\\
%-18	2.91000238680866\\
-16	3.90906767045824\\
%-14	4.95373436240185\\
-12	6.06986299086299\\
%-10	7.2470201611053\\
-8	8.206912632557\\
%-6	9.56505386391277\\
-4	10.9784251688571\\
%-2	12.1125578009543\\
0	13.3651678365376\\
%2	14.6664751679758\\
4	15.9661971645583\\
%6	17.2684481373546\\
8	18.403387911029\\
%10	19.5668786540909\\
12	20.912462457225\\
%14	22.2962592711485\\
16	23.4871723164321\\
%18	24.8981503054851\\
20	26.2267490521353\\
%22	27.6990461603593\\
24	28.5672995253482\\
%26	29.7370175525139\\
28	31.2562400840611\\
%30	32.6557002215289\\
32	33.8469338592643\\
%34	35.4809681951225\\
36	36.6505046838948\\
%38	37.5938544789161\\
40	39.3409841336341\\
};
\addlegendentry{OSPS, BZF $p=2$}

\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.386197455536119\\
-28	0.550275004074319\\
-26	0.789933655520851\\
-24	1.10763865150837\\
-22	1.58445099299062\\
-20	2.29306119366199\\
-18	3.04783391866397\\
-16	4.11500247307055\\
-14	5.21525535867814\\
-12	6.37436297133916\\
-10	7.5695778365386\\
-8	8.52990647807733\\
-6	9.90048848587214\\
-4	11.3297169933466\\
-2	12.4604294440077\\
0	13.7005435983412\\
2	14.9993738410158\\
4	16.3081386485522\\
6	17.6060973269511\\
8	18.7415498077125\\
10	19.9104479619869\\
12	21.2425889894978\\
14	22.6332877459004\\
16	23.8202126080853\\
18	25.2350727634455\\
20	26.5713150500237\\
22	28.0325929892939\\
24	28.8875440016936\\
26	30.067073021605\\
28	31.5951387159408\\
30	32.9975259402678\\
32	34.1824035888199\\
34	35.8139707666247\\
36	36.9733117528282\\
38	37.9157046646964\\
40	39.6786802276034\\
};
\addlegendentry{OSPS, BZF $p=3$}

%\addplot [color=mycolor5, dashdotted, line width=1.5pt]
%  table[row sep=crcr]{%
%-30	0.415045697455679\\
%-28	0.579130093143652\\
%-26	0.808205652022873\\
%-24	1.10964941480869\\
%-22	1.5509118671044\\
%-20	2.19886141101585\\
%-18	2.91000238680866\\
%-16	3.90906767045824\\
%-14	4.95373436240185\\
%-12	6.06986299086299\\
%-10	7.2470201611053\\
%-8	8.206912632557\\
%-6	9.56505386391277\\
%-4	10.9784251688571\\
%-2	12.1125578009543\\
%0	13.3651678365376\\
%2	14.6664751679758\\
%4	15.9661971645583\\
%6	17.2684481373546\\
%8	18.403387911029\\
%10	19.5668786540909\\
%12	20.912462457225\\
%14	22.2962592711485\\
%16	23.4871723164321\\
%18	24.8981503054851\\
%20	26.2267490521353\\
%22	27.6990461603593\\
%24	28.5672995253482\\
%26	29.7370175525139\\
%28	31.2562400840611\\
%30	32.6557002215289\\
%32	33.8469338592643\\
%34	35.4809681951225\\
%36	36.6505046838948\\
%38	37.5938544789161\\
%40	39.3409841336341\\
%};
%\addlegendentry{sub, ZF P-top=4}

\addplot [color=black, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
-30	0.447937070390076\\
-28	0.58282126193076\\
-26	0.735733929046077\\
-24	0.92053974126235\\
-22	1.12841478413959\\
-20	1.39251412082889\\
-18	1.73347479214506\\
-16	2.16268306030866\\
-14	2.7139896167145\\
-12	3.3929734421656\\
-10	4.20434284827691\\
-8	5.20689521976486\\
-6	6.41822896768735\\
-4	7.93192848466678\\
-2	9.33271513833391\\
0	10.9473856474713\\
2	12.6645172877747\\
4	14.6014368658173\\
6	15.9271271560815\\
8	17.49663850265\\
10	19.0694909063841\\
12	20.2928945500558\\
14	21.8672444984991\\
16	22.7557089275902\\
18	23.860396183876\\
20	25.0717699166148\\
22	25.7925805763898\\
24	26.6946365481986\\
26	27.7478516006314\\
28	28.382813401951\\
30	28.9682711623929\\
32	29.5550614513966\\
34	30.151088753272\\
36	30.4423168058538\\
38	30.9136927529167\\
40	31.3044841511617\\
};
\addlegendentry{OSPS, precoder in \cite{Castellanos2018}}

\end{axis}
\end{tikzpicture}%

%\caption{\small The sum spectral efficiency of sub-connected architecture  vs. increasing $\snrbef$, by using Beam Steering (BST), $1$-ZF, $2$-ZF, and $3$-ZF precoding schemes, respectively, where $M=32$, $M_{\text{RF}} =2$, $N=16$,  $N_{\text{RF}}=1$, and $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$.  }
%\label{sub-rate-snr}
%\end{figure}

==> 3-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{figure}[t]

\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0.0,
ymax=35,
ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={Rate (bit/s/Hz)},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,0)},anchor=north,yshift=-1.2cm},
title = {(a)},
legend style={at={(0.02,0.65)},nodes={scale=1, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.10888546385037\\
-28	1.48337872462583\\
-26	1.96838339096641\\
-24	2.56281643947765\\
-22	3.23757446653042\\
-20	4.03602540037747\\
-18	4.90345797808626\\
-16	5.91628029394328\\
-14	6.9006268037376\\
-12	8.00811702784691\\
-10	9.08781153369478\\
-8	10.2892144078029\\
-6	10.9001333749274\\
-4	11.9784878753188\\
-2	13.2329495586026\\
0	14.0554715695444\\
2	14.9507945610856\\
4	16.1539952652149\\
6	17.0026811937513\\
8	17.8050534843391\\
10	18.6152108753653\\
12	19.276393292642\\
14	20.0837301669065\\
16	20.7634495314291\\
18	21.5023999768866\\
20	21.9398083593496\\
22	22.3315772398021\\
24	22.7495350481057\\
26	23.3430250279165\\
28	23.4302434242649\\
30	23.6613300093647\\
32	23.8446489722868\\
34	24.0056782642066\\
36	24.4726649733355\\
38	24.5983801653085\\
40	24.9306448812021\\
};
\addlegendentry{FC,$\,\,\,\,\,\,\,$ BST}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
-30	0.319528198662643\\
-28	0.441493647103472\\
-26	0.634777906949563\\
-24	0.885674845578455\\
-22	1.26392171751523\\
-20	1.76192475951479\\
-18	2.47871700755387\\
-16	3.44964854140042\\
-14	4.41714466666424\\
-12	5.58489067820643\\
-10	6.77924808358353\\
-8	8.07861879332269\\
-6	9.24251604925386\\
-4	10.5147173549389\\
-2	11.9398091062369\\
0	13.0147416331256\\
2	14.129946553667\\
4	15.618218510393\\
6	16.92407129933\\
8	17.9807321284435\\
10	19.2564605486353\\
12	20.7327982519816\\
14	22.0326859692212\\
16	23.2008523926016\\
18	24.8403737125647\\
20	26.0018435552277\\
22	27.1045976011649\\
24	28.7135409139831\\
26	29.9354281663936\\
28	30.8779229716275\\
30	31.6007724407068\\
32	33.2722131568113\\
34	34.9588354696036\\
36	36.2277766186696\\
38	37.2862578975093\\
40	38.9965346458743\\
};
\addlegendentry{FC,$\,\,\,\,\,\,\,$ BZF $p=2$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.13014187799955\\
-28	1.48454092599332\\
-26	1.95582776702461\\
-24	2.47175174422937\\
-22	3.12444767426163\\
-20	3.88096337730023\\
-18	4.62960445545426\\
-16	5.55733724558078\\
-14	6.42773916895651\\
-12	7.27839124508613\\
-10	8.3023118768703\\
-8	8.80603243251427\\
-6	9.76384646059467\\
-4	10.492626152101\\
-2	11.3006627458648\\
0	11.9957142960766\\
2	12.3796189349761\\
4	12.613247360457\\
6	12.9953380685527\\
8	13.2531706764938\\
10	13.5852679892223\\
12	13.7628165628072\\
14	13.8924703077583\\
16	14.1209086423472\\
18	14.1730537836225\\
20	14.5184325957209\\
22	14.5322960243303\\
24	14.6685561614562\\
26	14.6752897584317\\
28	14.7510363669014\\
30	14.7774340045138\\
32	15.0165161876645\\
34	15.072807137961\\
36	15.1970561080271\\
38	15.3231270250322\\
40	15.433330654718\\
};
\addlegendentry{OSPS, BST}

\addplot [color=mycolor4, line width=1.0pt, draw=none, mark=o, mark size =2.7pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
%-30	0.415045697455679\\
-28	0.579130093143652\\
%-26	0.808205652022873\\
-24	1.10964941480869\\
%-22	1.5509118671044\\
-20	2.19886141101585\\
%-18	2.91000238680866\\
-16	3.90906767045824\\
%-14	4.95373436240185\\
-12	6.06986299086299\\
%-10	7.2470201611053\\
-8	8.206912632557\\
%-6	9.56505386391277\\
-4	10.9784251688571\\
%-2	12.1125578009543\\
0	13.3651678365376\\
%2	14.6664751679758\\
4	15.9661971645583\\
%6	17.2684481373546\\
8	18.403387911029\\
%10	19.5668786540909\\
12	20.912462457225\\
%14	22.2962592711485\\
16	23.4871723164321\\
%18	24.8981503054851\\
20	26.2267490521353\\
%22	27.6990461603593\\
24	28.5672995253482\\
%26	29.7370175525139\\
28	31.2562400840611\\
%30	32.6557002215289\\
32	33.8469338592643\\
%34	35.4809681951225\\
36	36.6505046838948\\
%38	37.5938544789161\\
40	39.3409841336341\\
};
\addlegendentry{OSPS, BZF $p=2$}

\end{axis}
\end{tikzpicture}%
%\caption{\small Comparison of different transmitter architectures in terms of sum spectral efficiency, by using Beam Steering (BST) and $1$-ZF precoding schemes, respectively, where $M=32$, $M_{\text{RF}} =2$, $N=16$,  $N_{\text{RF}}=1$, and $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$.  }
%\label{compare}
%\end{figure}
